Safety and Security: Experimental Validation of Encrypted Model Predictive Control

In this paper, we revisit the problem of an encrypted model predictive control (MPC) design, representing a significant challenge in the recent field of secure process control. Existing methods in secure optimization-based control are non-existent and even partial implementation fails to address the closed-loop system stability and recursive feasibility properties of the constrained MPC. To overcome these limitations, we propose a novel approach that utilizes a polynomial approximation of the optimal control law. This method evaluates the explicit control law within a fully homomorphic encryption framework, ensuring that the controller is securely deployed on any third-party or cloud-based platform, with both process data and controller coefficients protected. Experimental results from a laboratory-scale implementation and validation of the proposed privacy-aware control method demonstrate its advantages.

==> images/cpt.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.76078,0.56078,0.28235}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={$t$~[s]},
ymin=1.6,
ymax=6.4,
ytick={1.9999, 2.9999, 3.9999,      5,      6},
ylabel style={font=\color{white!15!black}},
ylabel={$t_{\text{cpt}}$~[ms]},
ylabel shift = 14.5pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={font=\scriptsize},xlabel style={font=\scriptsize},scaled y ticks = base 10:0,scaled x ticks = base 10:0,legend style={font=\scriptsize},xticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={},/tikz/.cd},yticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={},/tikz/.cd}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt, forget plot] table[row sep=crcr] {%
0.01	3.504\\
0.04	3.002\\
0.07	3.511\\
0.1	3.001\\
0.13	3.358\\
0.16	3.503\\
0.19	4.001\\
0.22	3.008\\
0.25	3.503\\
0.28	3.001\\
0.31	3.067\\
0.34	3.505\\
0.37	3\\
0.4	3\\
0.43	3.504\\
0.46	3\\
0.49	4.002\\
0.52	2.506\\
0.55	3.452\\
0.58	4.001\\
0.61	3\\
0.64	3.505\\
0.67	3.001\\
0.7	3\\
0.73	3.099\\
0.76	3\\
0.79	3\\
0.82	2.518\\
0.85	3\\
0.88	3\\
0.91	3.505\\
0.94	3\\
0.97	3.001\\
1	3.506\\
1.03	4.001\\
1.06	3\\
1.09	3.514\\
1.12	3\\
1.15	3.012\\
1.18	3.514\\
1.21	3.001\\
1.24	3\\
1.27	3.504\\
1.3	3.001\\
1.33	4.001\\
1.36	3.002\\
1.39	3\\
1.42	3\\
1.45	3.506\\
1.48	3.002\\
1.51	3\\
1.54	3.506\\
1.57	3\\
1.6	3.001\\
1.63	3.519\\
1.66	3\\
1.69	4.001\\
1.72	3.506\\
1.75	4\\
1.78	3.002\\
1.81	3.502\\
1.84	4.001\\
1.87	3.016\\
1.9	3.503\\
1.93	4.001\\
1.96	3.512\\
1.99	3\\
2.02	3.504\\
2.05	3.002\\
2.08	3.012\\
2.11	3.504\\
2.14	4.001\\
2.17	3.584\\
2.2	3.503\\
2.23	3\\
2.26	2.505\\
2.29	4.001\\
2.32	4.013\\
2.35	3.503\\
2.38	4\\
2.41	3.01\\
2.44	3.001\\
2.47	4.001\\
2.5	3.374\\
2.53	3\\
2.56	3\\
2.59	3.517\\
2.62	3\\
2.65	3.001\\
2.68	3.468\\
2.71	3.076\\
2.74	4\\
2.77	3.503\\
2.8	3\\
2.83	3.002\\
2.86	3.505\\
2.89	3.001\\
2.92	3\\
2.95	3.512\\
2.98	3\\
3.01	3.086\\
3.04	3.502\\
3.07	3.001\\
3.1	3\\
3.13	3.517\\
3.16	3.001\\
3.19	3\\
3.22	3.001\\
3.25	3.479\\
3.28	3.503\\
3.31	3\\
3.34	3.009\\
3.37	3.505\\
3.4	3.001\\
3.43	4.211\\
3.46	3.505\\
3.49	3\\
3.52	3\\
3.55	3.001\\
3.58	3.305\\
3.61	3.001\\
3.64	3.001\\
3.67	3.011\\
3.7	3\\
3.73	3.001\\
3.76	3.513\\
3.79	3.001\\
3.82	3\\
3.85	3.505\\
3.88	3.505\\
3.91	3\\
3.94	3.002\\
3.97	3.502\\
4	3\\
4.03	3\\
4.06	3\\
4.09	3.001\\
4.12	3.003\\
4.15	3\\
4.18	3\\
4.21	4.015\\
4.24	3\\
4.27	3.001\\
4.3	3.002\\
4.33	3.504\\
4.36	4.002\\
4.39	3.502\\
4.42	4.001\\
4.45	3\\
4.48	2.5\\
4.51	3.504\\
4.54	3.001\\
4.57	3.505\\
4.6	2.001\\
4.63	3\\
4.66	3.515\\
4.69	3\\
4.72	3.011\\
4.75	2.011\\
4.78	3.001\\
4.81	3.513\\
4.84	3.001\\
4.87	3.001\\
4.9	2.504\\
4.93	3.001\\
4.96	3.504\\
4.99	3.504\\
5.02	4.001\\
5.05	3.469\\
5.08	3.505\\
5.11	3\\
5.14	3.011\\
5.17	3.504\\
5.2	3\\
5.23	3.01\\
5.26	3.503\\
5.29	3.002\\
5.32	3.386\\
5.35	3.502\\
5.38	3.001\\
5.41	3.505\\
5.44	4.001\\
5.47	3\\
5.5	4.038\\
5.53	3.514\\
5.56	3\\
5.59	3.471\\
5.62	3.506\\
5.65	5.504\\
5.68	3\\
5.71	3.506\\
5.74	4.514\\
5.77	3\\
5.8	3.505\\
5.83	3.503\\
5.86	3\\
5.89	3.002\\
5.92	4.001\\
5.95	4.001\\
5.98	3.512\\
6.01	3.001\\
6.04	3\\
6.07	4.508\\
6.1	4.001\\
6.13	3.431\\
6.16	3.503\\
6.19	3.001\\
6.22	4.517\\
6.25	3.001\\
6.28	3\\
6.31	2.503\\
6.34	3.001\\
6.37	3\\
6.4	3.506\\
6.43	3.504\\
6.46	3\\
6.49	4.004\\
6.52	3.505\\
6.55	3\\
6.58	3.506\\
6.61	3.504\\
6.64	4\\
6.67	3.002\\
6.7	3.503\\
6.73	3.001\\
6.76	4.514\\
6.79	3\\
6.82	3\\
6.85	4.516\\
6.88	3\\
6.91	4.001\\
6.94	3.513\\
6.97	3\\
7	3\\
7.03	3.502\\
7.06	3.001\\
7.09	4.001\\
7.12	4.506\\
7.15	3.001\\
7.18	3\\
7.21	3.518\\
7.24	3.001\\
7.27	3.833\\
7.3	3.001\\
7.33	3\\
7.36	3.8\\
7.39	3.001\\
7.42	3.002\\
7.45	3.001\\
7.48	3.001\\
7.51	3.506\\
7.54	3.504\\
7.57	4\\
7.6	3.461\\
7.63	3.513\\
7.66	4\\
7.69	3.01\\
7.72	3.504\\
7.75	3\\
7.78	2.462\\
7.81	3\\
7.84	3.001\\
7.87	3.668\\
7.9	3\\
7.93	3.001\\
7.96	3.506\\
7.99	3\\
8.02	4.003\\
8.05	3.001\\
8.08	3\\
8.11	3\\
8.14	3.009\\
8.17	3.504\\
8.2	3.001\\
8.23	3.513\\
8.26	3.001\\
8.29	3.504\\
8.32	3.514\\
8.35	3.001\\
8.38	3\\
8.41	3.511\\
8.44	3.001\\
8.47	3\\
8.5	2.99\\
8.53	3\\
8.56	3\\
8.59	3.587\\
8.62	3.013\\
8.65	3.001\\
8.68	2.513\\
8.71	3\\
8.74	2\\
8.77	3.504\\
8.8	3.002\\
8.83	3\\
8.86	3.514\\
8.89	3\\
8.92	3\\
8.95	3.502\\
8.98	3\\
9.01	3.475\\
9.04	3.502\\
9.07	4.001\\
9.1	4.001\\
9.13	3.002\\
9.16	3.504\\
9.19	3.516\\
9.22	3.001\\
9.25	3.502\\
9.28	4.001\\
9.31	3.506\\
9.34	3.425\\
9.37	3.001\\
9.4	3.001\\
9.43	3.503\\
9.46	3.001\\
9.49	3\\
9.52	3.502\\
9.55	4.002\\
9.58	3.001\\
9.61	3.515\\
9.64	3.001\\
9.67	3.002\\
9.7	3.515\\
9.73	4\\
9.76	3.512\\
9.79	3.001\\
9.82	4.002\\
9.85	2.506\\
9.88	3.001\\
9.91	3\\
9.94	3.515\\
9.97	3\\
10	3\\
10.03	3\\
10.06	3\\
10.09	3\\
10.12	3\\
10.15	3\\
10.18	3\\
10.21	3\\
10.24	3\\
10.27	3\\
10.3	3\\
10.33	3\\
10.36	3\\
10.39	3\\
10.42	3\\
10.45	3\\
10.48	3\\
10.51	3.001\\
10.54	3.001\\
10.57	3.503\\
10.6	3.506\\
10.63	4.002\\
10.66	2.99\\
10.69	4\\
10.72	3\\
10.75	3.511\\
10.78	3\\
10.81	4.512\\
10.84	3.503\\
10.87	4.001\\
10.9	3.001\\
10.93	3\\
10.96	3\\
10.99	3.515\\
11.02	3.002\\
11.05	4\\
11.08	3.514\\
11.11	2\\
11.14	4.001\\
11.17	3.507\\
11.2	3.502\\
11.23	3.001\\
11.26	3.507\\
11.29	3.001\\
11.32	3.001\\
11.35	3.002\\
11.38	3.505\\
11.41	3.001\\
11.44	4.513\\
11.47	3.001\\
11.5	3.001\\
11.53	3.514\\
11.56	3.504\\
11.59	4.001\\
11.62	3\\
11.65	3.009\\
11.68	3.502\\
11.71	3\\
11.74	3.514\\
11.77	3\\
11.8	3.002\\
11.83	3.503\\
11.86	4\\
11.89	3\\
11.92	3.504\\
11.95	3.504\\
11.98	4.001\\
12.01	3.002\\
12.04	4.001\\
12.07	3\\
12.1	3\\
12.13	3.832\\
12.16	3\\
12.19	3.002\\
12.22	3.52\\
12.25	3\\
12.28	3.001\\
12.31	3.515\\
12.34	3\\
12.37	3.001\\
12.4	3.514\\
12.43	4.001\\
12.46	4.002\\
12.49	3.503\\
12.52	3.582\\
12.55	2.852\\
12.58	4.045\\
12.61	3\\
12.64	3.001\\
12.67	3.507\\
12.7	3.001\\
12.73	4.022\\
12.76	3.506\\
12.79	3\\
12.82	4.001\\
12.85	3.515\\
12.88	3.001\\
12.91	3\\
12.94	3.515\\
12.97	3.001\\
13	3.507\\
13.03	3\\
13.06	4.443\\
13.09	3.506\\
13.12	3\\
13.15	4.001\\
13.18	3.506\\
13.21	3\\
13.24	3.001\\
13.27	3.002\\
13.3	3\\
13.33	3\\
13.36	3.515\\
13.39	3.001\\
13.42	3.505\\
13.45	3.513\\
13.48	3\\
13.51	3\\
13.54	3.005\\
13.57	3.001\\
13.6	3\\
13.63	2.971\\
13.66	3.504\\
13.69	3\\
13.72	4.506\\
13.75	3.502\\
13.78	3\\
13.81	3.002\\
13.84	3\\
13.87	3.001\\
13.9	3.529\\
13.93	3\\
13.96	3\\
13.99	3.002\\
14.02	3.419\\
14.05	3.001\\
14.08	4.511\\
14.11	4.003\\
14.14	3\\
14.17	4\\
14.2	3.001\\
14.23	3.695\\
14.26	3\\
14.29	3.002\\
14.32	3.514\\
14.35	3.001\\
14.38	4.001\\
14.41	3.545\\
14.44	3.919\\
14.47	3\\
14.5	3.513\\
14.53	3.001\\
14.56	3\\
14.59	3.515\\
14.62	4\\
14.65	3.002\\
14.68	3.507\\
14.71	3\\
14.74	4.001\\
14.77	3.505\\
14.8	4.001\\
14.83	3.001\\
14.86	3.011\\
14.89	3.001\\
14.92	3\\
14.95	3.01\\
14.98	3.505\\
15.01	3.001\\
15.04	3.504\\
15.07	4.001\\
15.1	3\\
15.13	3.501\\
15.16	4.001\\
15.19	3.506\\
15.22	4.001\\
15.25	4.002\\
15.28	2.913\\
15.31	3.505\\
15.34	4.001\\
15.37	3.503\\
15.4	4.504\\
15.43	3\\
15.46	4.013\\
15.49	3.001\\
15.52	4\\
15.55	3.001\\
15.58	3.518\\
15.61	3\\
15.64	3.009\\
15.67	3\\
15.7	3.353\\
15.73	3.506\\
15.76	3.455\\
15.79	3.002\\
15.82	3.506\\
15.85	3\\
15.88	4.001\\
15.91	3.002\\
15.94	4\\
15.97	3\\
16	3.011\\
16.03	3.504\\
16.06	3\\
16.09	3.512\\
16.12	3.001\\
16.15	3\\
16.18	3.505\\
16.21	3\\
16.24	3.002\\
16.27	3.515\\
16.3	3\\
16.33	3\\
16.36	3.513\\
16.39	4.001\\
16.42	3.005\\
16.45	3\\
16.48	3.504\\
16.51	3.001\\
16.54	3.001\\
16.57	3.002\\
16.6	3.506\\
16.63	3\\
16.66	3.011\\
16.69	3.515\\
16.72	3\\
16.75	4\\
16.78	3.226\\
16.81	3.502\\
16.84	3.001\\
16.87	3.513\\
16.9	4\\
16.93	3.002\\
16.96	3.512\\
16.99	3\\
17.02	3\\
17.05	3.073\\
17.08	3.002\\
17.11	2.512\\
17.14	3\\
17.17	4.001\\
17.2	4.513\\
17.23	3.001\\
17.26	3\\
17.29	2.996\\
17.32	3\\
17.35	4.001\\
17.38	3.505\\
17.41	3.001\\
17.44	4.187\\
17.47	3.98\\
17.5	3.001\\
17.53	4\\
17.56	3.008\\
17.59	3\\
17.62	3.264\\
17.65	3.01\\
17.68	3.502\\
17.71	3.001\\
17.74	3.002\\
17.77	3.502\\
17.8	3.001\\
17.83	4.285\\
17.86	3.511\\
17.89	3\\
17.92	3.505\\
17.95	3.001\\
17.98	3\\
18.01	3\\
18.04	3.009\\
18.07	4.001\\
18.1	4\\
18.13	3.514\\
18.16	3\\
18.19	3.002\\
18.22	3.515\\
18.25	3\\
18.28	3\\
18.31	3.514\\
18.34	3.577\\
18.37	3.224\\
18.4	3.512\\
18.43	3.001\\
18.46	3.004\\
18.49	3\\
18.52	2.505\\
18.55	3.011\\
18.58	3.503\\
18.61	3.001\\
18.64	3.01\\
18.67	3.001\\
18.7	3.438\\
18.73	3.505\\
18.76	3.024\\
18.79	4.002\\
18.82	3.504\\
18.85	3.503\\
18.88	3\\
18.91	3\\
18.94	3.515\\
18.97	4.013\\
19	3\\
19.03	3.502\\
19.06	3\\
19.09	3.001\\
19.12	3.009\\
19.15	3.001\\
19.18	3.001\\
19.21	3.012\\
19.24	3\\
19.27	3\\
19.3	3.002\\
19.33	3.505\\
19.36	3\\
19.39	3.013\\
19.42	3.001\\
19.45	3\\
19.48	3.955\\
19.51	3\\
19.54	4.002\\
19.57	3.002\\
19.6	3\\
19.63	3.001\\
19.66	3.011\\
19.69	3\\
19.72	3.002\\
19.75	3.513\\
19.78	3.001\\
19.81	3\\
19.84	3.012\\
19.87	3.001\\
19.9	3\\
19.93	2.502\\
19.96	3.515\\
19.99	4.001\\
20.02	3.505\\
20.05	3.505\\
20.08	3.505\\
20.11	3.505\\
20.14	3.505\\
20.17	3.505\\
20.2	3.505\\
20.23	3.505\\
20.26	3.505\\
20.29	3.505\\
20.32	3.505\\
20.35	3.505\\
20.38	3.505\\
20.41	3.505\\
20.44	3.505\\
20.47	3.505\\
20.5	3.505\\
20.53	3.515\\
20.56	3.001\\
20.59	3.002\\
20.62	3.514\\
20.65	3\\
20.68	3\\
20.71	3.505\\
20.74	3\\
20.77	3.001\\
20.8	4.516\\
20.83	3\\
20.86	3\\
20.89	4.515\\
20.92	3\\
20.95	2.504\\
20.98	3.505\\
21.01	4\\
21.04	4.459\\
21.07	3.502\\
21.1	3.001\\
21.13	3.459\\
21.16	3.503\\
21.19	3.001\\
21.22	3.001\\
21.25	3.512\\
21.28	3.001\\
21.31	3.282\\
21.34	3.514\\
21.37	3\\
21.4	3.001\\
21.43	3.517\\
21.46	3\\
21.49	3.003\\
21.52	3.001\\
21.55	3\\
21.58	3.002\\
21.61	4.002\\
21.64	3.001\\
21.67	3.386\\
21.7	3.513\\
21.73	3\\
21.76	3\\
21.79	3.99\\
21.82	3.001\\
21.85	3.01\\
21.88	3\\
21.91	3.001\\
21.94	4.512\\
21.97	4.003\\
22	3.001\\
22.03	3.181\\
22.06	3.001\\
22.09	3\\
22.12	3.511\\
22.15	3\\
22.18	4.002\\
22.21	3.514\\
22.24	3.001\\
22.27	3\\
22.3	2.507\\
22.33	3\\
22.36	3\\
22.39	3.513\\
22.42	2.999\\
22.45	4.002\\
22.48	3.506\\
22.51	3\\
22.54	3.001\\
22.57	3.504\\
22.6	3\\
22.63	4.002\\
22.66	3.512\\
22.69	3.001\\
22.72	3.001\\
22.75	3.512\\
22.78	3.001\\
22.81	3.002\\
22.84	3.513\\
22.87	3.001\\
22.9	3.477\\
22.93	2.505\\
22.96	3.014\\
22.99	4.249\\
23.02	3.506\\
23.05	3\\
23.08	3\\
23.11	3.505\\
23.14	3\\
23.17	4\\
23.2	3.002\\
23.23	3.503\\
23.26	3.001\\
23.29	3.001\\
23.32	3\\
23.35	4.001\\
23.38	3.506\\
23.41	3.001\\
23.44	3.002\\
23.47	3.502\\
23.5	3.001\\
23.53	4.441\\
23.56	3.511\\
23.59	3.001\\
23.62	3.01\\
23.65	3.503\\
23.68	3.002\\
23.71	3\\
23.74	3.334\\
23.77	3.503\\
23.8	3\\
23.83	3.001\\
23.86	3.01\\
23.89	3.505\\
23.92	3.001\\
23.95	3\\
23.98	3.506\\
24.01	3.516\\
24.04	3.001\\
24.07	2.984\\
24.1	2.999\\
24.13	3.014\\
24.16	3\\
24.19	3.442\\
24.22	4.001\\
24.25	4.001\\
24.28	3.502\\
24.31	3.001\\
24.34	3.308\\
24.37	3.504\\
24.4	4.001\\
24.43	3.001\\
24.46	3\\
24.49	4.001\\
24.52	3.506\\
24.55	3.505\\
24.58	3\\
24.61	3.515\\
24.64	3.001\\
24.67	3.009\\
24.7	3\\
24.73	4.001\\
24.76	3.514\\
24.79	3.001\\
24.82	3.001\\
24.85	3.517\\
24.88	4.001\\
24.91	4\\
24.94	3.506\\
24.97	3.516\\
25	3\\
25.03	3.01\\
25.06	3.502\\
25.09	3\\
25.12	3.002\\
25.15	3.502\\
25.18	3.505\\
25.21	3.002\\
25.24	3.473\\
25.27	3.504\\
25.3	3\\
25.33	3.012\\
25.36	3.505\\
25.39	3\\
25.42	4.003\\
25.45	3.514\\
25.48	3\\
25.51	3.001\\
25.54	3.514\\
25.57	3.002\\
25.6	3.002\\
25.63	3.503\\
25.66	3.001\\
25.69	4.453\\
25.72	3.505\\
25.75	3.001\\
25.78	3\\
25.81	3.516\\
25.84	4.001\\
25.87	3\\
25.9	3.507\\
25.93	3\\
25.96	3.001\\
25.99	3.514\\
26.02	3\\
26.05	3.002\\
26.08	3.514\\
26.11	4.505\\
26.14	3.001\\
26.17	3.505\\
26.2	3.502\\
26.23	3\\
26.26	4.01\\
26.29	3.504\\
26.32	4.001\\
26.35	3.001\\
26.38	3.504\\
26.41	3\\
26.44	3\\
26.47	4\\
26.5	3.515\\
26.53	3\\
26.56	3.504\\
26.59	3\\
26.62	3.002\\
26.65	3.503\\
26.68	3.002\\
26.71	3.517\\
26.74	4.002\\
26.77	4.303\\
26.8	3.506\\
26.83	3\\
26.86	2.398\\
26.89	3.503\\
26.92	3\\
26.95	3.506\\
26.98	4.262\\
27.01	3.515\\
27.04	3.002\\
27.07	3.503\\
27.1	4.001\\
27.13	4.002\\
27.16	3.002\\
27.19	3.503\\
27.22	3\\
27.25	3\\
27.28	3.504\\
27.31	3\\
27.34	3.347\\
27.37	3.512\\
27.4	3\\
27.43	3.011\\
27.46	4.017\\
27.49	3.59\\
27.52	3.002\\
27.55	3.502\\
27.58	4.002\\
27.61	4.514\\
27.64	3\\
27.67	4.002\\
27.7	3.514\\
27.73	3.001\\
27.76	3.125\\
27.79	3.504\\
27.82	3.001\\
27.85	3.506\\
27.88	3\\
27.91	3.002\\
27.94	3.502\\
27.97	3.001\\
28	3.002\\
28.03	3.512\\
28.06	3.001\\
28.09	3\\
28.12	3.513\\
28.15	3.592\\
28.18	3.355\\
28.21	3.507\\
28.24	3.001\\
28.27	4\\
28.3	3.506\\
28.33	3.01\\
28.36	3.503\\
28.39	3.001\\
28.42	3.001\\
28.45	3.517\\
28.48	3.002\\
28.51	4.226\\
28.54	3.505\\
28.57	3.002\\
28.6	3\\
28.63	3.516\\
28.66	3\\
28.69	3.002\\
28.72	3.507\\
28.75	3\\
28.78	3\\
28.81	3.504\\
28.84	4\\
28.87	3.457\\
28.9	3.511\\
28.93	3.001\\
28.96	3.484\\
28.99	3.514\\
29.02	4.001\\
29.05	3.504\\
29.08	3\\
29.11	3.001\\
29.14	3.055\\
29.17	2.517\\
29.2	4.001\\
29.23	3.002\\
29.26	3.001\\
29.29	3.435\\
29.32	3.506\\
29.35	3.001\\
29.38	3.452\\
29.41	3.503\\
29.44	3.002\\
29.47	3\\
29.5	3.504\\
29.53	3\\
29.56	3\\
29.59	3.516\\
29.62	3.502\\
29.65	4.207\\
29.68	3.507\\
29.71	3\\
29.74	4\\
29.77	3.511\\
29.8	3\\
29.83	3.001\\
29.86	3.503\\
29.89	3.003\\
29.92	3.001\\
29.95	3\\
29.98	3.515\\
};
\end{axis}
\end{tikzpicture}%

==> images/ctrl.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.82745,0.82745}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.90196,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-59.1,
xmax=31.1,
xtick={  -59.1, -47.825,  -36.55, -25.275,     -14,  -2.725,    8.55,  19.825,    31.1},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-56,
ymax=76,
ytick={     -45, -8.33333,  28.3333,       65},
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\scriptsize},xlabel style={font=\scriptsize},scaled y ticks = base 10:0,scaled x ticks = base 10:0,legend style={font=\scriptsize},xticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={},/tikz/.cd},yticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={},/tikz/.cd}
]

\addplot[area legend, dashed, draw=black, fill=mycolor1] % done
table[row sep=crcr] {%
x	y\\
0	0\\
-6.273	-2.112\\
-6.273	60\\
-3.082	60\\
}--cycle;
\addlegendentry{$\mathcal{T}$}


\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-6.273	-2.112\\
-6.273	60\\
-12.77	60\\
-12.77	-4.298\\
-6.273	-2.112\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
0	0\\
4.182	1.408\\
4.182	-40\\
2.055	-40\\
%0   0\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-12.77	60\\
-12.77	-4.298\\
-12.77	-4.298\\
-19.49	-6.561\\
-19.49	60\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
4.182	-40\\
4.182	1.408\\
4.182	1.408\\
8.512	2.865\\
8.512	-40\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-19.49	60\\
-26.45	60\\
-26.45	-8.904\\
-19.49	-6.561\\
%-19.49	-6.561\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
12.99	-40\\
8.512	-40\\
8.512	2.865\\
%8.512	2.865\\
12.99	4.374\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-26.45	60\\
-26.45	-8.904\\
-33.65	-11.33\\
%-26.45	-8.904\\
-33.65	60\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
12.99	-40\\
12.99	4.374\\
17.63	5.936\\
%12.99	4.374\\
17.63	-40\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-33.65	60\\
-33.65	-11.33\\
%-33.65	-11.33\\
-41.11	-13.84\\
-41.11	60\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
17.63	-40\\
17.63	5.936\\
22.44	7.553\\
%17.63	5.936\\
22.44	-40\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-41.11	60\\
-41.11	-13.84\\
-48.83	-16.44\\
%-41.11	-13.84\\
-48.83	60\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
22.44	-40\\
22.44	7.553\\
27	9.089\\
27	-40\\
%22.44	7.553\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-48.83	60\\
-48.83	-16.44\\
-55	-18.51\\
-55	60\\
%-48.83	-16.44\\
}--cycle;
\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
-55	60\\
-54.73	60\\
-54.45	60\\
-54.18	60\\
-53.9	60\\
-53.63	60\\
-53.35	60\\
-53.08	60\\
-52.81	60\\
-52.53	60\\
-52.26	60\\
-51.98	60\\
-51.71	60\\
-51.43	60\\
-51.16	60\\
-50.89	60\\
-50.61	60\\
-50.34	60\\
-50.06	60\\
-49.79	60\\
-49.52	60\\
-49.24	60\\
-48.97	60\\
-48.69	60\\
-48.42	60\\
-48.14	60\\
-47.87	60\\
-47.6	60\\
-47.32	60\\
-47.05	60\\
-46.77	60\\
-46.5	60\\
-46.22	60\\
-45.95	60\\
-45.68	60\\
-45.4	60\\
-45.13	60\\
-44.85	60\\
-44.58	60\\
-44.3	60\\
-44.03	60\\
-43.76	60\\
-43.48	60\\
-43.21	60\\
-42.93	60\\
-42.66	60\\
-42.38	60\\
-42.11	60\\
-41.84	60\\
-41.56	60\\
-41.29	60\\
-41.01	60\\
-40.74	60\\
-40.46	60\\
-40.19	60\\
-39.92	60\\
-39.64	60\\
-39.37	60\\
-39.09	60\\
-38.82	60\\
-38.55	60\\
-38.27	60\\
-38	60\\
-37.72	60\\
-37.45	60\\
-37.17	60\\
-36.9	60\\
-36.63	60\\
-36.35	60\\
-36.08	60\\
-35.8	60\\
-35.53	60\\
-35.25	60\\
-34.98	60\\
-34.71	60\\
-34.43	60\\
-34.16	60\\
-33.88	60\\
-33.61	60\\
-33.33	60\\
-33.06	60\\
-32.79	60\\
-32.51	60\\
-32.24	60\\
-31.96	60\\
-31.69	60\\
-31.41	60\\
-31.14	60\\
-30.87	60\\
-30.59	60\\
-30.32	60\\
-30.04	60\\
-29.77	60\\
-29.49	60\\
-29.22	60\\
-28.95	60\\
-28.67	60\\
-28.4	60\\
-28.12	60\\
-27.85	60\\
-27.58	60\\
-27.3	60\\
-27.03	60\\
-26.75	60\\
-26.48	60\\
-26.2	60\\
-25.93	60\\
-25.66	60\\
-25.38	60\\
-25.11	60\\
-24.83	60\\
-24.56	60\\
-24.28	60\\
-24.01	60\\
-23.74	60\\
-23.46	60\\
-23.19	60\\
-22.91	60\\
-22.64	60\\
-22.36	60\\
-22.09	60\\
-21.82	60\\
-21.54	60\\
-21.27	60\\
-20.99	60\\
-20.72	60\\
-20.44	60\\
-20.17	60\\
-19.9	60\\
-19.62	60\\
-19.35	60\\
-19.07	60\\
-18.8	60\\
-18.53	60\\
-18.25	60\\
-17.98	60\\
-17.7	60\\
-17.43	60\\
-17.15	60\\
-16.88	60\\
-16.61	60\\
-16.33	60\\
-16.06	60\\
-15.78	60\\
-15.51	60\\
-15.23	60\\
-14.96	60\\
-14.69	60\\
-14.41	60\\
-14.14	60\\
-13.86	60\\
-13.59	60\\
-13.31	60\\
-13.04	60\\
-12.77	60\\
-12.49	60\\
-12.22	60\\
-11.94	60\\
-11.67	60\\
-11.39	60\\
-11.12	60\\
-10.85	60\\
-10.57	60\\
-10.3	60\\
-10.02	60\\
-9.749	60\\
-9.475	60\\
-9.201	60\\
-8.926	60\\
-8.652	60\\
-8.378	60\\
-8.104	60\\
-7.829	60\\
-7.555	60\\
-7.281	60\\
-7.007	60\\
-6.732	60\\
-6.458	60\\
-6.184	59.15\\
-5.91	56.52\\
-5.635	53.9\\
-5.361	51.28\\
-5.087	48.65\\
-4.813	46.03\\
-4.538	43.41\\
-4.264	40.78\\
-3.99	38.16\\
-3.716	35.54\\
-3.441	32.92\\
-3.167	30.29\\
-2.893	27.67\\
-2.619	25.05\\
-2.344	22.42\\
-2.07	19.8\\
-1.796	17.18\\
-1.522	14.55\\
-1.247	11.93\\
-0.9732	9.308\\
-0.699	6.685\\
-0.4247	4.062\\
-0.1505	1.439\\
0.1237	-1.184\\
0.398	-3.807\\
0.6722	-6.43\\
0.9465	-9.053\\
1.221	-11.68\\
1.495	-14.3\\
1.769	-16.92\\
2.043	-19.54\\
2.318	-22.17\\
2.592	-24.79\\
2.866	-27.41\\
3.14	-30.04\\
3.415	-32.66\\
3.689	-35.28\\
3.963	-37.91\\
4.237	-40\\
4.512	-40\\
4.786	-40\\
5.06	-40\\
5.334	-40\\
5.609	-40\\
5.883	-40\\
6.157	-40\\
6.431	-40\\
6.706	-40\\
6.98	-40\\
7.254	-40\\
7.528	-40\\
7.803	-40\\
8.077	-40\\
8.351	-40\\
8.625	-40\\
8.9	-40\\
9.174	-40\\
9.448	-40\\
9.722	-40\\
9.997	-40\\
10.27	-40\\
10.55	-40\\
10.82	-40\\
11.09	-40\\
11.37	-40\\
11.64	-40\\
11.92	-40\\
12.19	-40\\
12.46	-40\\
12.74	-40\\
13.01	-40\\
13.29	-40\\
13.56	-40\\
13.84	-40\\
14.11	-40\\
14.38	-40\\
14.66	-40\\
14.93	-40\\
15.21	-40\\
15.48	-40\\
15.76	-40\\
16.03	-40\\
16.3	-40\\
16.58	-40\\
16.85	-40\\
17.13	-40\\
17.4	-40\\
17.68	-40\\
17.95	-40\\
18.22	-40\\
18.5	-40\\
18.77	-40\\
19.05	-40\\
19.32	-40\\
19.6	-40\\
19.87	-40\\
20.14	-40\\
20.42	-40\\
20.69	-40\\
20.97	-40\\
21.24	-40\\
21.52	-40\\
21.79	-40\\
22.06	-40\\
22.34	-40\\
22.61	-40\\
22.89	-40\\
23.16	-40\\
23.43	-40\\
23.71	-40\\
23.98	-40\\
24.26	-40\\
24.53	-40\\
24.81	-40\\
25.08	-40\\
25.35	-40\\
25.63	-40\\
25.9	-40\\
26.18	-40\\
26.45	-40\\
26.73	-40\\
27	-40\\
};
\addlegendentry{$\mu$}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-55	27.93\\
-54.73	28.92\\
-54.45	29.89\\
-54.18	30.85\\
-53.9	31.78\\
-53.63	32.7\\
-53.35	33.6\\
-53.08	34.49\\
-52.81	35.35\\
-52.53	36.2\\
-52.26	37.04\\
-51.98	37.85\\
-51.71	38.65\\
-51.43	39.44\\
-51.16	40.2\\
-50.89	40.96\\
-50.61	41.69\\
-50.34	42.41\\
-50.06	43.11\\
-49.79	43.79\\
-49.52	44.46\\
-49.24	45.12\\
-48.97	45.76\\
-48.69	46.38\\
-48.42	46.99\\
-48.14	47.58\\
-47.87	48.16\\
-47.6	48.72\\
-47.32	49.26\\
-47.05	49.79\\
-46.77	50.31\\
-46.5	50.81\\
-46.22	51.3\\
-45.95	51.77\\
-45.68	52.22\\
-45.4	52.67\\
-45.13	53.1\\
-44.85	53.51\\
-44.58	53.91\\
-44.3	54.29\\
-44.03	54.67\\
-43.76	55.02\\
-43.48	55.37\\
-43.21	55.7\\
-42.93	56.01\\
-42.66	56.32\\
-42.38	56.61\\
-42.11	56.88\\
-41.84	57.15\\
-41.56	57.4\\
-41.29	57.63\\
-41.01	57.86\\
-40.74	58.07\\
-40.46	58.26\\
-40.19	58.45\\
-39.92	58.62\\
-39.64	58.78\\
-39.37	58.93\\
-39.09	59.07\\
-38.82	59.19\\
-38.55	59.3\\
-38.27	59.4\\
-38	59.49\\
-37.72	59.57\\
-37.45	59.63\\
-37.17	59.68\\
-36.9	59.72\\
-36.63	59.75\\
-36.35	59.77\\
-36.08	59.78\\
-35.8	59.77\\
-35.53	59.76\\
-35.25	59.73\\
-34.98	59.69\\
-34.71	59.65\\
-34.43	59.59\\
-34.16	59.52\\
-33.88	59.44\\
-33.61	59.35\\
-33.33	59.25\\
-33.06	59.14\\
-32.79	59.02\\
-32.51	58.89\\
-32.24	58.75\\
-31.96	58.6\\
-31.69	58.44\\
-31.41	58.27\\
-31.14	58.09\\
-30.87	57.9\\
-30.59	57.71\\
-30.32	57.5\\
-30.04	57.28\\
-29.77	57.06\\
-29.49	56.83\\
-29.22	56.58\\
-28.95	56.33\\
-28.67	56.07\\
-28.4	55.8\\
-28.12	55.53\\
-27.85	55.24\\
-27.58	54.95\\
-27.3	54.65\\
-27.03	54.34\\
-26.75	54.02\\
-26.48	53.69\\
-26.2	53.36\\
-25.93	53.02\\
-25.66	52.67\\
-25.38	52.31\\
-25.11	51.95\\
-24.83	51.58\\
-24.56	51.2\\
-24.28	50.82\\
-24.01	50.42\\
-23.74	50.02\\
-23.46	49.62\\
-23.19	49.21\\
-22.91	48.79\\
-22.64	48.36\\
-22.36	47.93\\
-22.09	47.49\\
-21.82	47.04\\
-21.54	46.59\\
-21.27	46.14\\
-20.99	45.67\\
-20.72	45.2\\
-20.44	44.73\\
-20.17	44.25\\
-19.9	43.76\\
-19.62	43.27\\
-19.35	42.78\\
-19.07	42.27\\
-18.8	41.77\\
-18.53	41.25\\
-18.25	40.74\\
-17.98	40.22\\
-17.7	39.69\\
-17.43	39.16\\
-17.15	38.62\\
-16.88	38.08\\
-16.61	37.53\\
-16.33	36.98\\
-16.06	36.43\\
-15.78	35.87\\
-15.51	35.31\\
-15.23	34.74\\
-14.96	34.17\\
-14.69	33.6\\
-14.41	33.02\\
-14.14	32.44\\
-13.86	31.86\\
-13.59	31.27\\
-13.31	30.68\\
-13.04	30.09\\
-12.77	29.49\\
-12.49	28.89\\
-12.22	28.29\\
-11.94	27.68\\
-11.67	27.07\\
-11.39	26.46\\
-11.12	25.85\\
-10.85	25.23\\
-10.57	24.61\\
-10.3	23.99\\
-10.02	23.37\\
-9.749	22.74\\
-9.475	22.12\\
-9.201	21.49\\
-8.926	20.86\\
-8.652	20.23\\
-8.378	19.59\\
-8.104	18.96\\
-7.829	18.32\\
-7.555	17.69\\
-7.281	17.05\\
-7.007	16.41\\
-6.732	15.77\\
-6.458	15.13\\
-6.184	14.48\\
-5.91	13.84\\
-5.635	13.2\\
-5.361	12.55\\
-5.087	11.91\\
-4.813	11.26\\
-4.538	10.62\\
-4.264	9.973\\
-3.99	9.328\\
-3.716	8.683\\
-3.441	8.038\\
-3.167	7.393\\
-2.893	6.749\\
-2.619	6.105\\
-2.344	5.462\\
-2.07	4.819\\
-1.796	4.178\\
-1.522	3.537\\
-1.247	2.897\\
-0.9732	2.258\\
-0.699	1.62\\
-0.4247	0.9833\\
-0.1505	0.348\\
0.1237	-0.2858\\
0.398	-0.9182\\
0.6722	-1.549\\
0.9465	-2.178\\
1.221	-2.805\\
1.495	-3.43\\
1.769	-4.054\\
2.043	-4.675\\
2.318	-5.294\\
2.592	-5.911\\
2.866	-6.525\\
3.14	-7.137\\
3.415	-7.746\\
3.689	-8.353\\
3.963	-8.957\\
4.237	-9.558\\
4.512	-10.16\\
4.786	-10.75\\
5.06	-11.34\\
5.334	-11.93\\
5.609	-12.52\\
5.883	-13.1\\
6.157	-13.68\\
6.431	-14.25\\
6.706	-14.82\\
6.98	-15.39\\
7.254	-15.95\\
7.528	-16.51\\
7.803	-17.07\\
8.077	-17.62\\
8.351	-18.16\\
8.625	-18.71\\
8.9	-19.24\\
9.174	-19.78\\
9.448	-20.31\\
9.722	-20.83\\
9.997	-21.35\\
10.27	-21.86\\
10.55	-22.37\\
10.82	-22.87\\
11.09	-23.37\\
11.37	-23.87\\
11.64	-24.35\\
11.92	-24.83\\
12.19	-25.31\\
12.46	-25.78\\
12.74	-26.25\\
13.01	-26.71\\
13.29	-27.16\\
13.56	-27.6\\
13.84	-28.05\\
14.11	-28.48\\
14.38	-28.91\\
14.66	-29.33\\
14.93	-29.74\\
15.21	-30.15\\
15.48	-30.55\\
15.76	-30.95\\
16.03	-31.33\\
16.3	-31.71\\
16.58	-32.09\\
16.85	-32.45\\
17.13	-32.81\\
17.4	-33.16\\
17.68	-33.51\\
17.95	-33.84\\
18.22	-34.17\\
18.5	-34.49\\
18.77	-34.8\\
19.05	-35.11\\
19.32	-35.4\\
19.6	-35.69\\
19.87	-35.97\\
20.14	-36.24\\
20.42	-36.5\\
20.69	-36.76\\
20.97	-37\\
21.24	-37.24\\
21.52	-37.47\\
21.79	-37.68\\
22.06	-37.89\\
22.34	-38.09\\
22.61	-38.29\\
22.89	-38.47\\
23.16	-38.64\\
23.43	-38.8\\
23.71	-38.95\\
23.98	-39.1\\
24.26	-39.23\\
24.53	-39.35\\
24.81	-39.47\\
25.08	-39.57\\
25.35	-39.66\\
25.63	-39.75\\
25.9	-39.82\\
26.18	-39.88\\
26.45	-39.93\\
26.73	-39.97\\
27	-40\\
};
\addlegendentry{$\tilde{\mu}$}

\end{axis}
\end{tikzpicture}%

==> images/ctrl_2.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.82745,0.82745}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.90196,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-59.1,
xmax=31.1,
xtick={  -59.1, -47.825,  -36.55, -25.275,     -14,  -2.725,    8.55,  19.825,    31.1},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-56,
ymax=76,
ytick={     -45, -8.33333,  28.3333,       65},
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\scriptsize},xlabel style={font=\scriptsize},scaled y ticks = base 10:0,scaled x ticks = base 10:0,legend style={font=\scriptsize},xticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={},/tikz/.cd},yticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={},/tikz/.cd}
]

\addplot[area legend, dashed, draw=black, fill=mycolor1] % done
table[row sep=crcr] {%
x	y\\
0	0\\
-6.273	-2.112\\
-6.273	60\\
-3.082	60\\
}--cycle;
\addlegendentry{$\mathcal{T}$}


\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-6.273	-2.112\\
-6.273	60\\
-12.77	60\\
-12.77	-4.298\\
-6.273	-2.112\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
0	0\\
4.182	1.408\\
4.182	-40\\
2.055	-40\\
%0   0\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-12.77	60\\
-12.77	-4.298\\
-12.77	-4.298\\
-19.49	-6.561\\
-19.49	60\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
4.182	-40\\
4.182	1.408\\
4.182	1.408\\
8.512	2.865\\
8.512	-40\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-19.49	60\\
-26.45	60\\
-26.45	-8.904\\
-19.49	-6.561\\
%-19.49	-6.561\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
12.99	-40\\
8.512	-40\\
8.512	2.865\\
%8.512	2.865\\
12.99	4.374\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-26.45	60\\
-26.45	-8.904\\
-33.65	-11.33\\
%-26.45	-8.904\\
-33.65	60\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
12.99	-40\\
12.99	4.374\\
17.63	5.936\\
%12.99	4.374\\
17.63	-40\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-33.65	60\\
-33.65	-11.33\\
%-33.65	-11.33\\
-41.11	-13.84\\
-41.11	60\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
17.63	-40\\
17.63	5.936\\
22.44	7.553\\
%17.63	5.936\\
22.44	-40\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-41.11	60\\
-41.11	-13.84\\
-48.83	-16.44\\
%-41.11	-13.84\\
-48.83	60\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
22.44	-40\\
22.44	7.553\\
27	9.089\\
27	-40\\
%22.44	7.553\\
}--cycle;

\addplot[area legend, dashed, draw=black, fill=mycolor1, forget plot] % done
table[row sep=crcr] {%
x	y\\
-48.83	60\\
-48.83	-16.44\\
-55	-18.51\\
-55	60\\
%-48.83	-16.44\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-55	60\\
-54.73	60\\
-54.45	60\\
-54.18	60\\
-53.9	60\\
-53.63	60\\
-53.35	60\\
-53.08	60\\
-52.81	60\\
-52.53	60\\
-52.26	60\\
-51.98	60\\
-51.71	60\\
-51.43	60\\
-51.16	60\\
-50.89	60\\
-50.61	60\\
-50.34	60\\
-50.06	60\\
-49.79	60\\
-49.52	60\\
-49.24	60\\
-48.97	60\\
-48.69	60\\
-48.42	60\\
-48.14	60\\
-47.87	60\\
-47.6	60\\
-47.32	60\\
-47.05	60\\
-46.77	60\\
-46.5	60\\
-46.22	60\\
-45.95	60\\
-45.68	60\\
-45.4	60\\
-45.13	60\\
-44.85	60\\
-44.58	60\\
-44.3	60\\
-44.03	60\\
-43.76	60\\
-43.48	60\\
-43.21	60\\
-42.93	60\\
-42.66	60\\
-42.38	60\\
-42.11	60\\
-41.84	60\\
-41.56	60\\
-41.29	60\\
-41.01	60\\
-40.74	60\\
-40.46	60\\
-40.19	60\\
-39.92	60\\
-39.64	60\\
-39.37	60\\
-39.09	60\\
-38.82	60\\
-38.55	60\\
-38.27	60\\
-38	60\\
-37.72	60\\
-37.45	60\\
-37.17	60\\
-36.9	60\\
-36.63	60\\
-36.35	60\\
-36.08	60\\
-35.8	60\\
-35.53	60\\
-35.25	60\\
-34.98	60\\
-34.71	60\\
-34.43	60\\
-34.16	60\\
-33.88	60\\
-33.61	60\\
-33.33	60\\
-33.06	60\\
-32.79	60\\
-32.51	60\\
-32.24	60\\
-31.96	60\\
-31.69	60\\
-31.41	60\\
-31.14	60\\
-30.87	60\\
-30.59	60\\
-30.32	60\\
-30.04	60\\
-29.77	60\\
-29.49	60\\
-29.22	60\\
-28.95	60\\
-28.67	60\\
-28.4	60\\
-28.12	60\\
-27.85	60\\
-27.58	60\\
-27.3	60\\
-27.03	60\\
-26.75	60\\
-26.48	60\\
-26.2	60\\
-25.93	60\\
-25.66	60\\
-25.38	60\\
-25.11	60\\
-24.83	60\\
-24.56	60\\
-24.28	60\\
-24.01	60\\
-23.74	60\\
-23.46	60\\
-23.19	60\\
-22.91	60\\
-22.64	60\\
-22.36	60\\
-22.09	60\\
-21.82	60\\
-21.54	60\\
-21.27	60\\
-20.99	60\\
-20.72	60\\
-20.44	60\\
-20.17	60\\
-19.9	60\\
-19.62	60\\
-19.35	60\\
-19.07	60\\
-18.8	60\\
-18.53	60\\
-18.25	60\\
-17.98	60\\
-17.7	60\\
-17.43	60\\
-17.15	60\\
-16.88	60\\
-16.61	60\\
-16.33	60\\
-16.06	60\\
-15.78	60\\
-15.51	60\\
-15.23	60\\
-14.96	60\\
-14.69	60\\
-14.41	60\\
-14.14	60\\
-13.86	60\\
-13.59	60\\
-13.31	60\\
-13.04	60\\
-12.77	60\\
-12.49	60\\
-12.22	60\\
-11.94	60\\
-11.67	60\\
-11.39	60\\
-11.12	60\\
-10.85	60\\
-10.57	60\\
-10.3	60\\
-10.02	60\\
-9.749	60\\
-9.475	60\\
-9.201	60\\
-8.926	60\\
-8.652	60\\
-8.378	60\\
-8.104	60\\
-7.829	60\\
-7.555	60\\
-7.281	60\\
-7.007	60\\
-6.732	60\\
-6.458	60\\
-6.184	59.15\\
-5.91	56.52\\
-5.635	53.9\\
-5.361	51.28\\
-5.087	48.65\\
-4.813	46.03\\
-4.538	43.41\\
-4.264	40.78\\
-3.99	38.16\\
-3.716	35.54\\
-3.441	32.92\\
-3.167	30.29\\
-2.893	27.67\\
-2.619	25.05\\
-2.344	22.42\\
-2.07	19.8\\
-1.796	17.18\\
-1.522	14.55\\
-1.247	11.93\\
-0.9732	9.308\\
-0.699	6.685\\
-0.4247	4.062\\
-0.1505	1.439\\
0.1237	-1.184\\
0.398	-3.807\\
0.6722	-6.43\\
0.9465	-9.053\\
1.221	-11.68\\
1.495	-14.3\\
1.769	-16.92\\
2.043	-19.54\\
2.318	-22.17\\
2.592	-24.79\\
2.866	-27.41\\
3.14	-30.04\\
3.415	-32.66\\
3.689	-35.28\\
3.963	-37.91\\
4.237	-40\\
4.512	-40\\
4.786	-40\\
5.06	-40\\
5.334	-40\\
5.609	-40\\
5.883	-40\\
6.157	-40\\
6.431	-40\\
6.706	-40\\
6.98	-40\\
7.254	-40\\
7.528	-40\\
7.803	-40\\
8.077	-40\\
8.351	-40\\
8.625	-40\\
8.9	-40\\
9.174	-40\\
9.448	-40\\
9.722	-40\\
9.997	-40\\
10.27	-40\\
10.55	-40\\
10.82	-40\\
11.09	-40\\
11.37	-40\\
11.64	-40\\
11.92	-40\\
12.19	-40\\
12.46	-40\\
12.74	-40\\
13.01	-40\\
13.29	-40\\
13.56	-40\\
13.84	-40\\
14.11	-40\\
14.38	-40\\
14.66	-40\\
14.93	-40\\
15.21	-40\\
15.48	-40\\
15.76	-40\\
16.03	-40\\
16.3	-40\\
16.58	-40\\
16.85	-40\\
17.13	-40\\
17.4	-40\\
17.68	-40\\
17.95	-40\\
18.22	-40\\
18.5	-40\\
18.77	-40\\
19.05	-40\\
19.32	-40\\
19.6	-40\\
19.87	-40\\
20.14	-40\\
20.42	-40\\
20.69	-40\\
20.97	-40\\
21.24	-40\\
21.52	-40\\
21.79	-40\\
22.06	-40\\
22.34	-40\\
22.61	-40\\
22.89	-40\\
23.16	-40\\
23.43	-40\\
23.71	-40\\
23.98	-40\\
24.26	-40\\
24.53	-40\\
24.81	-40\\
25.08	-40\\
25.35	-40\\
25.63	-40\\
25.9	-40\\
26.18	-40\\
26.45	-40\\
26.73	-40\\
27	-40\\
};
\addlegendentry{$\mu$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-55	27.93\\
-54.73	28.92\\
-54.45	29.89\\
-54.18	30.85\\
-53.9	31.78\\
-53.63	32.7\\
-53.35	33.6\\
-53.08	34.49\\
-52.81	35.35\\
-52.53	36.2\\
-52.26	37.04\\
-51.98	37.85\\
-51.71	38.65\\
-51.43	39.44\\
-51.16	40.2\\
-50.89	40.96\\
-50.61	41.69\\
-50.34	42.41\\
-50.06	43.11\\
-49.79	43.79\\
-49.52	44.46\\
-49.24	45.12\\
-48.97	45.76\\
-48.69	46.38\\
-48.42	46.99\\
-48.14	47.58\\
-47.87	48.16\\
-47.6	48.72\\
-47.32	49.26\\
-47.05	49.79\\
-46.77	50.31\\
-46.5	50.81\\
-46.22	51.3\\
-45.95	51.77\\
-45.68	52.22\\
-45.4	52.67\\
-45.13	53.1\\
-44.85	53.51\\
-44.58	53.91\\
-44.3	54.29\\
-44.03	54.67\\
-43.76	55.02\\
-43.48	55.37\\
-43.21	55.7\\
-42.93	56.01\\
-42.66	56.32\\
-42.38	56.61\\
-42.11	56.88\\
-41.84	57.15\\
-41.56	57.4\\
-41.29	57.63\\
-41.01	57.86\\
-40.74	58.07\\
-40.46	58.26\\
-40.19	58.45\\
-39.92	58.62\\
-39.64	58.78\\
-39.37	58.93\\
-39.09	59.07\\
-38.82	59.19\\
-38.55	59.3\\
-38.27	59.4\\
-38	59.49\\
-37.72	59.57\\
-37.45	59.63\\
-37.17	59.68\\
-36.9	59.72\\
-36.63	59.75\\
-36.35	59.77\\
-36.08	59.78\\
-35.8	59.77\\
-35.53	59.76\\
-35.25	59.73\\
-34.98	59.69\\
-34.71	59.65\\
-34.43	59.59\\
-34.16	59.52\\
-33.88	59.44\\
-33.61	59.35\\
-33.33	59.25\\
-33.06	59.14\\
-32.79	59.02\\
-32.51	58.89\\
-32.24	58.75\\
-31.96	58.6\\
-31.69	58.44\\
-31.41	58.27\\
-31.14	58.09\\
-30.87	57.9\\
-30.59	57.71\\
-30.32	57.5\\
-30.04	57.28\\
-29.77	57.06\\
-29.49	56.83\\
-29.22	56.58\\
-28.95	56.33\\
-28.67	56.07\\
-28.4	55.8\\
-28.12	55.53\\
-27.85	55.24\\
-27.58	54.95\\
-27.3	54.65\\
-27.03	54.34\\
-26.75	54.02\\
-26.48	53.69\\
-26.2	53.36\\
-25.93	53.02\\
-25.66	52.67\\
-25.38	52.31\\
-25.11	51.95\\
-24.83	51.58\\
-24.56	51.2\\
-24.28	50.82\\
-24.01	50.42\\
-23.74	50.02\\
-23.46	49.62\\
-23.19	49.21\\
-22.91	48.79\\
-22.64	48.36\\
-22.36	47.93\\
-22.09	47.49\\
-21.82	47.04\\
-21.54	46.59\\
-21.27	46.14\\
-20.99	45.67\\
-20.72	45.2\\
-20.44	44.73\\
-20.17	44.25\\
-19.9	43.76\\
-19.62	43.27\\
-19.35	42.78\\
-19.07	42.27\\
-18.8	41.77\\
-18.53	41.25\\
-18.25	40.74\\
-17.98	40.22\\
-17.7	39.69\\
-17.43	39.16\\
-17.15	38.62\\
-16.88	38.08\\
-16.61	37.53\\
-16.33	36.98\\
-16.06	36.43\\
-15.78	35.87\\
-15.51	35.31\\
-15.23	34.74\\
-14.96	34.17\\
-14.69	33.6\\
-14.41	33.02\\
-14.14	32.44\\
-13.86	31.86\\
-13.59	31.27\\
-13.31	30.68\\
-13.04	30.09\\
-12.77	29.49\\
-12.49	28.89\\
-12.22	28.29\\
-11.94	27.68\\
-11.67	27.07\\
-11.39	26.46\\
-11.12	25.85\\
-10.85	25.23\\
-10.57	24.61\\
-10.3	23.99\\
-10.02	23.37\\
-9.749	22.74\\
-9.475	22.12\\
-9.201	21.49\\
-8.926	20.86\\
-8.652	20.23\\
-8.378	19.59\\
-8.104	18.96\\
-7.829	18.32\\
-7.555	17.69\\
-7.281	17.05\\
-7.007	16.41\\
-6.732	15.77\\
-6.458	15.13\\
-6.184	14.48\\
-5.91	13.84\\
-5.635	13.2\\
-5.361	12.55\\
-5.087	11.91\\
-4.813	11.26\\
-4.538	10.62\\
-4.264	9.973\\
-3.99	9.328\\
-3.716	8.683\\
-3.441	8.038\\
-3.167	7.393\\
-2.893	6.749\\
-2.619	6.105\\
-2.344	5.462\\
-2.07	4.819\\
-1.796	4.178\\
-1.522	3.537\\
-1.247	2.897\\
-0.9732	2.258\\
-0.699	1.62\\
-0.4247	0.9833\\
-0.1505	0.348\\
0.1237	-0.2858\\
0.398	-0.9182\\
0.6722	-1.549\\
0.9465	-2.178\\
1.221	-2.805\\
1.495	-3.43\\
1.769	-4.054\\
2.043	-4.675\\
2.318	-5.294\\
2.592	-5.911\\
2.866	-6.525\\
3.14	-7.137\\
3.415	-7.746\\
3.689	-8.353\\
3.963	-8.957\\
4.237	-9.558\\
4.512	-10.16\\
4.786	-10.75\\
5.06	-11.34\\
5.334	-11.93\\
5.609	-12.52\\
5.883	-13.1\\
6.157	-13.68\\
6.431	-14.25\\
6.706	-14.82\\
6.98	-15.39\\
7.254	-15.95\\
7.528	-16.51\\
7.803	-17.07\\
8.077	-17.62\\
8.351	-18.16\\
8.625	-18.71\\
8.9	-19.24\\
9.174	-19.78\\
9.448	-20.31\\
9.722	-20.83\\
9.997	-21.35\\
10.27	-21.86\\
10.55	-22.37\\
10.82	-22.87\\
11.09	-23.37\\
11.37	-23.87\\
11.64	-24.35\\
11.92	-24.83\\
12.19	-25.31\\
12.46	-25.78\\
12.74	-26.25\\
13.01	-26.71\\
13.29	-27.16\\
13.56	-27.6\\
13.84	-28.05\\
14.11	-28.48\\
14.38	-28.91\\
14.66	-29.33\\
14.93	-29.74\\
15.21	-30.15\\
15.48	-30.55\\
15.76	-30.95\\
16.03	-31.33\\
16.3	-31.71\\
16.58	-32.09\\
16.85	-32.45\\
17.13	-32.81\\
17.4	-33.16\\
17.68	-33.51\\
17.95	-33.84\\
18.22	-34.17\\
18.5	-34.49\\
18.77	-34.8\\
19.05	-35.11\\
19.32	-35.4\\
19.6	-35.69\\
19.87	-35.97\\
20.14	-36.24\\
20.42	-36.5\\
20.69	-36.76\\
20.97	-37\\
21.24	-37.24\\
21.52	-37.47\\
21.79	-37.68\\
22.06	-37.89\\
22.34	-38.09\\
22.61	-38.29\\
22.89	-38.47\\
23.16	-38.64\\
23.43	-38.8\\
23.71	-38.95\\
23.98	-39.1\\
24.26	-39.23\\
24.53	-39.35\\
24.81	-39.47\\
25.08	-39.57\\
25.35	-39.66\\
25.63	-39.75\\
25.9	-39.82\\
26.18	-39.88\\
26.45	-39.93\\
26.73	-39.97\\
27	-40\\
};
\addlegendentry{$\tilde{\mu}$}

\end{axis}
\end{tikzpicture}%

==> images/u.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.76078,0.56078,0.28235}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
ymin=-10,
ymax=110,
ytick={  0,  25,  50,  75, 100},
ylabel style={font=\color{white!15!black}},
ylabel={Fan Speed $[\%]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={font=\scriptsize},xlabel style={font=\scriptsize},scaled y ticks = base 10:0,scaled x ticks = base 10:0,legend style={font=\scriptsize},xticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={},/tikz/.cd},yticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=1,1000 sep={},/tikz/.cd}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	50\\
29.98	50\\
};
\addplot[const plot, color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {%
0.01	47.7\\
0.04	45.45\\
0.07	52.21\\
0.1	50.76\\
0.13	50\\
0.16	50\\
0.19	45.74\\
0.22	50.81\\
0.25	53.09\\
0.28	46.25\\
0.31	46.25\\
0.34	47.04\\
0.37	45.82\\
0.4	47.04\\
0.43	47.04\\
0.46	51.55\\
0.49	46.27\\
0.52	45.45\\
0.55	45.45\\
0.58	46.07\\
0.61	45.77\\
0.64	54.67\\
0.67	54.67\\
0.7	51.55\\
0.73	51.55\\
0.76	46.25\\
0.79	46.25\\
0.82	48.65\\
0.85	48.65\\
0.88	49.45\\
0.91	49.45\\
0.94	47.04\\
0.97	47.04\\
1	54.67\\
1.03	54.67\\
1.06	49.45\\
1.09	49.45\\
1.12	49.45\\
1.15	47.04\\
1.18	47.04\\
1.21	50.25\\
1.24	50.25\\
1.27	51.9\\
1.3	51.9\\
1.33	45.45\\
1.36	48.71\\
1.39	47.04\\
1.42	47.04\\
1.45	45.45\\
1.48	45.45\\
1.51	45.7\\
1.54	49.24\\
1.57	49.24\\
1.6	54.67\\
1.63	54.67\\
1.66	46.25\\
1.69	46.25\\
1.72	48.65\\
1.75	48.65\\
1.78	48.65\\
1.81	48.65\\
1.84	50.25\\
1.87	50.25\\
1.9	54.67\\
1.93	54.67\\
1.96	46.25\\
1.99	46.25\\
2.02	46.25\\
2.05	49.45\\
2.08	49.45\\
2.11	52.71\\
2.14	47.04\\
2.17	45.45\\
2.2	45.45\\
2.23	49.94\\
2.26	45.45\\
2.29	45.24\\
2.32	46.25\\
2.35	46.25\\
2.38	46.25\\
2.41	53.89\\
2.44	53.89\\
2.47	45.45\\
2.5	45.45\\
2.53	45.45\\
2.56	50.76\\
2.59	48.21\\
2.62	52\\
2.65	52.32\\
2.68	53.33\\
2.71	53.09\\
2.74	53.09\\
2.77	53.09\\
2.8	48.65\\
2.83	48.65\\
2.86	50.25\\
2.89	50.25\\
2.92	47.83\\
2.95	47.83\\
2.98	52.32\\
3.01	52.32\\
3.04	52.32\\
3.07	50.25\\
3.1	50.25\\
3.13	48.65\\
3.16	48.65\\
3.19	54.67\\
3.22	54.67\\
3.25	51.17\\
3.28	47.83\\
3.31	49.45\\
3.34	49.45\\
3.37	53.89\\
3.4	53.89\\
3.43	49.37\\
3.46	52.72\\
3.49	51.09\\
3.52	51.09\\
3.55	51.09\\
3.58	46.25\\
3.61	46.25\\
3.64	54.67\\
3.67	54.67\\
3.7	52.72\\
3.73	52.72\\
3.76	47.83\\
3.79	47.83\\
3.82	51.47\\
3.85	47.83\\
3.88	45.45\\
3.91	45.45\\
3.94	49.07\\
3.97	45.45\\
4	45.45\\
4.03	53.09\\
4.06	53.09\\
4.09	53.89\\
4.12	53.89\\
4.15	52.41\\
4.18	53.09\\
4.21	46.25\\
4.24	52.4\\
4.27	53.89\\
4.3	53.89\\
4.33	47.83\\
4.36	47.83\\
4.39	51.9\\
4.42	51.9\\
4.45	48.65\\
4.48	48.65\\
4.51	46.53\\
4.54	47.04\\
4.57	47.04\\
4.6	46.25\\
4.63	46.25\\
4.66	45.45\\
4.69	45.45\\
4.72	45.45\\
4.75	45.45\\
4.78	45.45\\
4.81	45.45\\
4.84	51.55\\
4.87	47.04\\
4.9	53.09\\
4.93	53.09\\
4.96	45.03\\
4.99	46.25\\
5.02	46.25\\
5.05	53.09\\
5.08	53.09\\
5.11	48.65\\
5.14	48.65\\
5.17	52.37\\
5.2	46.25\\
5.23	52.32\\
5.26	52.32\\
5.29	54.67\\
5.32	54.67\\
5.35	50.12\\
5.38	49.65\\
5.41	49.24\\
5.44	45.45\\
5.47	45.45\\
5.5	45.45\\
5.53	45.45\\
5.56	54.67\\
5.59	46.33\\
5.62	54.82\\
5.65	51.55\\
5.68	54.67\\
5.71	54.67\\
5.74	49.45\\
5.77	46.2\\
5.8	48.08\\
5.83	48.65\\
5.86	53.09\\
5.89	53.09\\
5.92	53.89\\
5.95	53.89\\
5.98	48.65\\
6.01	48.65\\
6.04	48.65\\
6.07	48.65\\
6.1	52.66\\
6.13	50\\
6.16	50\\
6.19	47.83\\
6.22	47.83\\
6.25	47.83\\
6.28	47.83\\
6.31	53.09\\
6.34	50.23\\
6.37	52.84\\
6.4	47.04\\
6.43	46.89\\
6.46	49.45\\
6.49	53.82\\
6.52	54.67\\
6.55	53.09\\
6.58	51.19\\
6.61	53.09\\
6.64	45.45\\
6.67	45.45\\
6.7	47.83\\
6.73	47.83\\
6.76	46.25\\
6.79	46.25\\
6.82	53.89\\
6.85	53.89\\
6.88	52.32\\
6.91	52.32\\
6.94	46.25\\
6.97	46.25\\
7	52.32\\
7.03	52.32\\
7.06	52.32\\
7.09	54.67\\
7.12	54.67\\
7.15	46.25\\
7.18	46.25\\
7.21	54.67\\
7.24	54.67\\
7.27	52.32\\
7.3	52.32\\
7.33	54.67\\
7.36	46.21\\
7.39	51.55\\
7.42	51.18\\
7.45	46.25\\
7.48	46.25\\
7.51	46.25\\
7.54	46.25\\
7.57	50.45\\
7.6	53.19\\
7.63	45.45\\
7.66	46.25\\
7.69	46.25\\
7.72	54.61\\
7.75	52.32\\
7.78	49.86\\
7.81	46.25\\
7.84	53.09\\
7.87	53.09\\
7.9	53.89\\
7.93	53.89\\
7.96	53.89\\
7.99	45.45\\
8.02	45.45\\
8.05	48.01\\
8.08	47.83\\
8.11	47.83\\
8.14	47.83\\
8.17	54.67\\
8.2	54.67\\
8.23	50.76\\
8.26	50.76\\
8.29	54.67\\
8.32	54.67\\
8.35	47.04\\
8.38	47.04\\
8.41	47.04\\
8.44	46.25\\
8.47	46.25\\
8.5	45.79\\
8.53	54.67\\
8.56	54.67\\
8.59	54.67\\
8.62	54.67\\
8.65	50.25\\
8.68	50.25\\
8.71	47.83\\
8.74	47.83\\
8.77	45.45\\
8.8	45.45\\
8.83	45.45\\
8.86	46.25\\
8.89	46.25\\
8.92	54.67\\
8.95	45.04\\
8.98	53.89\\
9.01	53.89\\
9.04	53.09\\
9.07	53.89\\
9.1	53.89\\
9.13	49.45\\
9.16	49.45\\
9.19	49.45\\
9.22	54.67\\
9.25	54.67\\
9.28	53.09\\
9.31	53.09\\
9.34	51.9\\
9.37	51.9\\
9.4	47.83\\
9.43	47.83\\
9.46	53.89\\
9.49	53.89\\
9.52	45.45\\
9.55	45.45\\
9.58	54.67\\
9.61	54.67\\
9.64	51.72\\
9.67	53.89\\
9.7	46.25\\
9.73	46.25\\
9.76	53.09\\
9.79	53.09\\
9.82	53.09\\
9.85	46.25\\
9.88	46.25\\
9.91	53.09\\
9.94	46.53\\
9.97	53.8\\
10	53.89\\
10.03	0\\
10.06	0\\
10.09	0\\
10.12	0\\
10.15	0\\
10.18	0\\
10.21	0\\
10.24	0\\
10.27	0\\
10.3	0\\
10.33	0\\
10.36	0\\
10.39	0\\
10.42	0\\
10.45	0\\
10.48	0\\
10.51	48.35\\
10.54	52.63\\
10.57	52.63\\
10.6	47.9\\
10.63	47.9\\
10.66	45.86\\
10.69	45.86\\
10.72	54.15\\
10.75	54.15\\
10.78	54.15\\
10.81	47.38\\
10.84	47.38\\
10.87	48.64\\
10.9	50.18\\
10.93	50.18\\
10.96	54.03\\
10.99	54.03\\
11.02	46.81\\
11.05	49.34\\
11.08	51.61\\
11.11	51.61\\
11.14	51.61\\
11.17	46.16\\
11.2	46.16\\
11.23	48.46\\
11.26	46.94\\
11.29	46.94\\
11.32	46.16\\
11.35	46.16\\
11.38	46.16\\
11.41	52.39\\
11.44	49.48\\
11.47	46.16\\
11.5	46.16\\
11.53	49.33\\
11.56	46.94\\
11.59	45.41\\
11.62	45.41\\
11.65	47.7\\
11.68	48.58\\
11.71	50.76\\
11.74	45.76\\
11.77	51.31\\
11.8	48.96\\
11.83	52.48\\
11.86	48.46\\
11.89	47.7\\
11.92	47.7\\
11.95	48.46\\
11.98	48.46\\
12.01	48.46\\
12.04	48.46\\
12.07	50.69\\
12.1	48.46\\
12.13	46.1\\
12.16	53.89\\
12.19	54.67\\
12.22	54.67\\
12.25	49.9\\
12.28	47.04\\
12.31	46.56\\
12.34	50\\
12.37	47.83\\
12.4	47.24\\
12.43	54.39\\
12.46	54.39\\
12.49	52.32\\
12.52	52.32\\
12.55	54.67\\
12.58	54.67\\
12.61	51.55\\
12.64	51.55\\
12.67	51.55\\
12.7	51.55\\
12.73	50.76\\
12.76	50.76\\
12.79	45.45\\
12.82	45.45\\
12.85	46.25\\
12.88	49.97\\
12.91	49.3\\
12.94	45.6\\
12.97	51.09\\
13	51.09\\
13.03	51.9\\
13.06	51.9\\
13.09	51.9\\
13.12	50.76\\
13.15	50.76\\
13.18	48.84\\
13.21	47.59\\
13.24	52.76\\
13.27	46.51\\
13.3	47.04\\
13.33	47.04\\
13.36	54.67\\
13.39	53.09\\
13.42	48.1\\
13.45	50\\
13.48	51.55\\
13.51	51.55\\
13.54	47.04\\
13.57	47.04\\
13.6	50.76\\
13.63	47.92\\
13.66	47.7\\
13.69	54.72\\
13.72	54.67\\
13.75	54.67\\
13.78	47.04\\
13.81	47.04\\
13.84	52.34\\
13.87	50\\
13.9	46.78\\
13.93	52.72\\
13.96	52.72\\
13.99	50.76\\
14.02	50.76\\
14.05	54.67\\
14.08	54.67\\
14.11	47.54\\
14.14	53.56\\
14.17	51.9\\
14.2	51.9\\
14.23	49.45\\
14.26	49.45\\
14.29	48.72\\
14.32	53.09\\
14.35	45.45\\
14.38	45.45\\
14.41	45.45\\
14.44	45.53\\
14.47	49.33\\
14.5	47.83\\
14.53	49.8\\
14.56	49.49\\
14.59	45.45\\
14.62	52.32\\
14.65	52.32\\
14.68	50.76\\
14.71	50.76\\
14.74	47.04\\
14.77	47.04\\
14.8	50\\
14.83	50\\
14.86	49.24\\
14.89	47.68\\
14.92	49.24\\
14.95	51.55\\
14.98	51.55\\
15.01	45.26\\
15.04	51.55\\
15.07	51.55\\
15.1	51.55\\
15.13	45.45\\
15.16	45.45\\
15.19	52.32\\
15.22	52.32\\
15.25	45.45\\
15.28	45.45\\
15.31	51.55\\
15.34	48.33\\
15.37	45.45\\
15.4	54.48\\
15.43	45.45\\
15.46	53.09\\
15.49	53.09\\
15.52	50.76\\
15.55	50.76\\
15.58	54.71\\
15.61	53.74\\
15.64	46.25\\
15.67	47.74\\
15.7	51.55\\
15.73	51.55\\
15.76	50.76\\
15.79	50.76\\
15.82	52.32\\
15.85	52.32\\
15.88	53.89\\
15.91	45.39\\
15.94	47.17\\
15.97	53.89\\
16	45.4\\
16.03	53.89\\
16.06	53.89\\
16.09	54.73\\
16.12	53.89\\
16.15	45.45\\
16.18	45.45\\
16.21	52.32\\
16.24	52.32\\
16.27	49.45\\
16.3	49.45\\
16.33	49.75\\
16.36	52.32\\
16.39	52.32\\
16.42	53.89\\
16.45	53.89\\
16.48	54.36\\
16.51	51.9\\
16.54	46.08\\
16.57	46.08\\
16.6	47.83\\
16.63	47.83\\
16.66	53.09\\
16.69	53.09\\
16.72	53.09\\
16.75	53.09\\
16.78	51.55\\
16.81	51.55\\
16.84	50.25\\
16.87	50.25\\
16.9	50.25\\
16.93	46.25\\
16.96	46.25\\
16.99	51.55\\
17.02	51.55\\
17.05	53.89\\
17.08	53.89\\
17.11	52.32\\
17.14	45.61\\
17.17	54.67\\
17.2	54.67\\
17.23	47.83\\
17.26	47.83\\
17.29	52.32\\
17.32	52.32\\
17.35	52.32\\
17.38	48.65\\
17.41	48.65\\
17.44	54.67\\
17.47	54.67\\
17.5	53.09\\
17.53	53.09\\
17.56	49.79\\
17.59	47.83\\
17.62	45.45\\
17.65	52.76\\
17.68	53.09\\
17.71	53.09\\
17.74	54.67\\
17.77	54.67\\
17.8	54.67\\
17.83	47.83\\
17.86	47.83\\
17.89	45.45\\
17.92	54.52\\
17.95	53.89\\
17.98	53.89\\
18.01	47.83\\
18.04	47.83\\
18.07	54.67\\
18.1	54.67\\
18.13	49.45\\
18.16	47.91\\
18.19	46.37\\
18.22	53.56\\
18.25	54.67\\
18.28	54.67\\
18.31	54.67\\
18.34	54.67\\
18.37	54.67\\
18.4	46.25\\
18.43	54.58\\
18.46	51.09\\
18.49	51.09\\
18.52	46.25\\
18.55	51.2\\
18.58	53.09\\
18.61	52.09\\
18.64	53.89\\
18.67	53.89\\
18.7	51.55\\
18.73	47.49\\
18.76	51.55\\
18.79	50.47\\
18.82	53.09\\
18.85	49.45\\
18.88	49.45\\
18.91	53.89\\
18.94	53.89\\
18.97	45.45\\
19	48.49\\
19.03	53.89\\
19.06	53.89\\
19.09	50.25\\
19.12	50.25\\
19.15	50.25\\
19.18	53.09\\
19.21	53.09\\
19.24	53.09\\
19.27	53.09\\
19.3	45.45\\
19.33	45.45\\
19.36	54.67\\
19.39	54.67\\
19.42	48.65\\
19.45	48.65\\
19.48	48.65\\
19.51	48.65\\
19.54	45.45\\
19.57	50.51\\
19.6	50.76\\
19.63	50.76\\
19.66	52.32\\
19.69	52.32\\
19.72	50.76\\
19.75	50.76\\
19.78	53.09\\
19.81	53.09\\
19.84	53.09\\
19.87	53.09\\
19.9	48.65\\
19.93	48.65\\
19.96	54.67\\
19.99	52.2\\
20.02	100\\
20.05	100\\
20.08	100\\
20.11	100\\
20.14	100\\
20.17	100\\
20.2	100\\
20.23	100\\
20.26	100\\
20.29	100\\
20.32	100\\
20.35	100\\
20.38	100\\
20.41	100\\
20.44	100\\
20.47	100\\
20.5	100\\
20.53	47.81\\
20.56	47.81\\
20.59	47.75\\
20.62	47.75\\
20.65	47.75\\
20.68	53.83\\
20.71	53.83\\
20.74	45.46\\
20.77	45.46\\
20.8	49.57\\
20.83	49.09\\
20.86	45.8\\
20.89	45.8\\
20.92	52.17\\
20.95	52.17\\
20.98	50.39\\
21.01	50.39\\
21.04	45.22\\
21.07	45.22\\
21.1	46.99\\
21.13	51.09\\
21.16	51.09\\
21.19	48.65\\
21.22	48.65\\
21.25	46.25\\
21.28	46.25\\
21.31	54.67\\
21.34	47.22\\
21.37	45.45\\
21.4	45.45\\
21.43	52.32\\
21.46	52.32\\
21.49	54.67\\
21.52	52.51\\
21.55	52.32\\
21.58	52.32\\
21.61	52.32\\
21.64	51.55\\
21.67	51.55\\
21.7	53.09\\
21.73	50.93\\
21.76	51.55\\
21.79	51.62\\
21.82	50\\
21.85	50\\
21.88	52.32\\
21.91	52.32\\
21.94	53.09\\
21.97	54.47\\
22	49.43\\
22.03	53.09\\
22.06	53.09\\
22.09	51.55\\
22.12	51.55\\
22.15	53.09\\
22.18	53.09\\
22.21	47.04\\
22.24	45.25\\
22.27	50.76\\
22.3	50.76\\
22.33	49.24\\
22.36	49.24\\
22.39	47.93\\
22.42	52.32\\
22.45	50.19\\
22.48	52.32\\
22.51	52.32\\
22.54	52.32\\
22.57	51.55\\
22.6	51.55\\
22.63	51.55\\
22.66	51.55\\
22.69	52.32\\
22.72	52.32\\
22.75	53.09\\
22.78	53.09\\
22.81	53.09\\
22.84	53.09\\
22.87	52.11\\
22.9	46.25\\
22.93	49.24\\
22.96	49.24\\
22.99	51.55\\
23.02	51.55\\
23.05	53.09\\
23.08	53.09\\
23.11	48.3\\
23.14	53.64\\
23.17	47.04\\
23.2	51.55\\
23.23	51.55\\
23.26	45.45\\
23.29	45.45\\
23.32	48.43\\
23.35	51.55\\
23.38	51.55\\
23.41	49.24\\
23.44	49.24\\
23.47	49.24\\
23.5	50\\
23.53	53.89\\
23.56	53.89\\
23.59	51.29\\
23.62	50.76\\
23.65	48.36\\
23.68	51.55\\
23.71	51.55\\
23.74	51.55\\
23.77	51.55\\
23.8	53.09\\
23.83	49.78\\
23.86	51.55\\
23.89	52.86\\
23.92	49.24\\
23.95	49.24\\
23.98	53.85\\
24.01	50\\
24.04	51.55\\
24.07	51.55\\
24.1	50\\
24.13	50\\
24.16	50\\
24.19	51.55\\
24.22	51.55\\
24.25	53.09\\
24.28	53.09\\
24.31	50.76\\
24.34	50.76\\
24.37	53.89\\
24.4	53.89\\
24.43	52.32\\
24.46	52.32\\
24.49	52.32\\
24.52	52.32\\
24.55	53.85\\
24.58	54.27\\
24.61	49.24\\
24.64	49.24\\
24.67	49.24\\
24.7	49.38\\
24.73	50.99\\
24.76	50\\
24.79	50\\
24.82	50\\
24.85	50\\
24.88	49.24\\
24.91	49.24\\
24.94	45.6\\
24.97	48.46\\
25	46.94\\
25.03	46.94\\
25.06	51.72\\
25.09	47.7\\
25.12	47.7\\
25.15	53.89\\
25.18	53.89\\
25.21	51.55\\
25.24	51.55\\
25.27	53.09\\
25.3	53.09\\
25.33	52.32\\
25.36	52.32\\
25.39	49.18\\
25.42	45.22\\
25.45	50\\
25.48	50\\
25.51	51.55\\
25.54	51.55\\
25.57	49.64\\
25.6	49.24\\
25.63	50.85\\
25.66	49.24\\
25.69	49.24\\
25.72	45.19\\
25.75	54.67\\
25.78	48.46\\
25.81	48.46\\
25.84	53.89\\
25.87	53.89\\
25.9	50.76\\
25.93	50.76\\
25.96	53.09\\
25.99	53.09\\
26.02	53.09\\
26.05	48.6\\
26.08	49.77\\
26.11	50\\
26.14	50\\
26.17	49.24\\
26.2	49.24\\
26.23	45.34\\
26.26	45.29\\
26.29	49.24\\
26.32	49.24\\
26.35	50\\
26.38	46.22\\
26.41	49.24\\
26.44	52.21\\
26.47	51.68\\
26.5	50\\
26.53	50\\
26.56	51.55\\
26.59	51.55\\
26.62	46.04\\
26.65	48.4\\
26.68	47.7\\
26.71	47.7\\
26.74	46.94\\
26.77	46.94\\
26.8	49.24\\
26.83	49.24\\
26.86	50\\
26.89	50\\
26.92	47.7\\
26.95	47.7\\
26.98	47.38\\
27.01	53.89\\
27.04	50.27\\
27.07	46.77\\
27.1	48.46\\
27.13	48.46\\
27.16	48.46\\
27.19	49.24\\
27.22	49.24\\
27.25	45.44\\
27.28	50\\
27.31	50\\
27.34	50\\
27.37	50.76\\
27.4	53.34\\
27.43	49.24\\
27.46	49.24\\
27.49	50.09\\
27.52	49.24\\
27.55	49.24\\
27.58	49.24\\
27.61	45.41\\
27.64	45.41\\
27.67	45.41\\
27.7	47.7\\
27.73	47.7\\
27.76	47.03\\
27.79	46.26\\
27.82	50\\
27.85	50\\
27.88	46.16\\
27.91	46.16\\
27.94	46.94\\
27.97	46.94\\
28	46.16\\
28.03	46.16\\
28.06	46.16\\
28.09	46.16\\
28.12	46.16\\
28.15	47.89\\
28.18	54.66\\
28.21	46.16\\
28.24	46.16\\
28.27	46.16\\
28.3	46.16\\
28.33	47.7\\
28.36	47.7\\
28.39	52.65\\
28.42	46.16\\
28.45	45.41\\
28.48	45.41\\
28.51	47.7\\
28.54	47.7\\
28.57	53.14\\
28.6	53.14\\
28.63	54.66\\
28.66	54.66\\
28.69	46.16\\
28.72	46.16\\
28.75	46.16\\
28.78	45.62\\
28.81	49.24\\
28.84	46.16\\
28.87	46.16\\
28.9	45.41\\
28.93	45.41\\
28.96	54.66\\
28.99	54.66\\
29.02	48.46\\
29.05	50.84\\
29.08	50.76\\
29.11	50.76\\
29.14	50.76\\
29.17	50\\
29.2	50\\
29.23	48.46\\
29.26	48.46\\
29.29	52.32\\
29.32	52.32\\
29.35	45.55\\
29.38	46.94\\
29.41	48.46\\
29.44	49.52\\
29.47	48.46\\
29.5	48.46\\
29.53	48.46\\
29.56	48.46\\
29.59	54.5\\
29.62	46.94\\
29.65	46.94\\
29.68	46.19\\
29.71	49.24\\
29.74	47.7\\
29.77	47.7\\
29.8	50.76\\
29.83	50.76\\
29.86	53.09\\
29.89	53.09\\
29.92	47.7\\
29.95	47.7\\
29.98	52.32\\
};
\addplot[const plot, color=mycolor2, dashed, line width=1.0pt, forget plot] table[row sep=crcr] {%
0.01	45.87\\
0.04	54.82\\
0.07	54.82\\
0.1	54.14\\
0.13	54.14\\
0.16	50.96\\
0.19	50.96\\
0.22	50.96\\
0.25	48.91\\
0.28	48.91\\
0.31	49.59\\
0.34	49.59\\
0.37	48.91\\
0.4	48.91\\
0.43	48.46\\
0.46	49.59\\
0.49	49.59\\
0.52	49.59\\
0.55	45.04\\
0.58	45.72\\
0.61	45.72\\
0.64	45.72\\
0.67	54.67\\
0.7	54.67\\
0.73	45.72\\
0.76	45.72\\
0.79	45.04\\
0.82	45.04\\
0.85	46.41\\
0.88	46.41\\
0.91	45.72\\
0.94	45.72\\
0.97	45.72\\
1	45.72\\
1.03	54.21\\
1.06	54.21\\
1.09	54.21\\
1.12	46.41\\
1.15	46.41\\
1.18	54.21\\
1.21	54.21\\
1.24	54.67\\
1.27	54.67\\
1.3	45.04\\
1.33	45.04\\
1.36	45.04\\
1.39	45.04\\
1.42	48.46\\
1.45	48.46\\
1.48	54.67\\
1.51	54.67\\
1.54	54.67\\
1.57	46.41\\
1.6	46.41\\
1.63	54.21\\
1.66	54.21\\
1.69	53.53\\
1.72	53.53\\
1.75	45.04\\
1.78	45.04\\
1.81	47.09\\
1.84	47.09\\
1.87	50.27\\
1.9	50.27\\
1.93	47.78\\
1.96	47.78\\
1.99	47.78\\
2.02	47.09\\
2.05	45.04\\
2.08	45.04\\
2.11	45.04\\
2.14	45.04\\
2.17	45.04\\
2.2	54.67\\
2.23	54.67\\
2.26	54.21\\
2.29	54.21\\
2.32	47.78\\
2.35	47.78\\
2.38	46.41\\
2.41	46.41\\
2.44	54.67\\
2.47	54.67\\
2.5	54.67\\
2.53	52.84\\
2.56	52.84\\
2.59	45.04\\
2.62	45.04\\
2.65	50.96\\
2.68	50.96\\
2.71	48.46\\
2.74	48.46\\
2.77	54.67\\
2.8	54.67\\
2.83	53.53\\
2.86	53.53\\
2.89	45.04\\
2.92	45.04\\
2.95	45.04\\
2.98	54.67\\
3.01	54.67\\
3.04	48.91\\
3.07	48.91\\
3.1	54.67\\
3.13	54.67\\
3.16	54.21\\
3.19	54.21\\
3.22	48.91\\
3.25	48.91\\
3.28	54.67\\
3.31	54.67\\
3.34	51.64\\
3.37	51.64\\
3.4	50.27\\
3.43	50.27\\
3.46	50.96\\
3.49	50.96\\
3.52	47.09\\
3.55	47.09\\
3.58	54.67\\
3.61	54.67\\
3.64	45.72\\
3.67	45.72\\
3.7	45.72\\
3.73	49.59\\
3.76	49.59\\
3.79	45.04\\
3.82	45.04\\
3.85	46.41\\
3.88	46.41\\
3.91	52.84\\
3.94	52.84\\
3.97	54.21\\
4	54.21\\
4.03	51.64\\
4.06	51.64\\
4.09	47.09\\
4.12	47.09\\
4.15	47.09\\
4.18	45.72\\
4.21	45.72\\
4.24	45.72\\
4.27	45.72\\
4.3	53.53\\
4.33	53.53\\
4.36	54.67\\
4.39	54.67\\
4.42	47.09\\
4.45	47.09\\
4.48	45.04\\
4.51	45.04\\
4.54	46.41\\
4.57	46.41\\
4.6	46.41\\
4.63	45.72\\
4.66	45.72\\
4.69	54.21\\
4.72	54.21\\
4.75	45.04\\
4.78	45.04\\
4.81	47.78\\
4.84	47.78\\
4.87	54.67\\
4.9	54.67\\
4.93	45.04\\
4.96	45.04\\
4.99	53.53\\
5.02	53.53\\
5.05	54.21\\
5.08	54.21\\
5.11	47.09\\
5.14	47.09\\
5.17	45.04\\
5.2	45.04\\
5.23	54.67\\
5.26	54.67\\
5.29	54.67\\
5.32	45.04\\
5.35	45.04\\
5.38	54.21\\
5.41	54.21\\
5.44	54.21\\
5.47	54.21\\
5.5	47.78\\
5.53	47.78\\
5.56	47.78\\
5.59	47.78\\
5.62	45.04\\
5.65	45.04\\
5.68	52.14\\
5.71	52.14\\
5.74	54.67\\
5.77	54.67\\
5.8	54.67\\
5.83	45.72\\
5.86	45.72\\
5.89	46.41\\
5.92	46.41\\
5.95	47.78\\
5.98	47.78\\
6.01	47.09\\
6.04	47.09\\
6.07	54.21\\
6.1	54.21\\
6.13	52.84\\
6.16	52.84\\
6.19	52.84\\
6.22	45.04\\
6.25	45.04\\
6.28	47.09\\
6.31	47.09\\
6.34	46.41\\
6.37	46.41\\
6.4	53.53\\
6.43	53.53\\
6.46	51.45\\
6.49	51.45\\
6.52	52.84\\
6.55	52.84\\
6.58	45.04\\
6.61	45.04\\
6.64	47.09\\
6.67	47.09\\
6.7	52.84\\
6.73	52.84\\
6.76	52.84\\
6.79	47.78\\
6.82	47.78\\
6.85	54.21\\
6.88	54.21\\
6.91	48.46\\
6.94	48.46\\
6.97	47.78\\
7	47.78\\
7.03	54.67\\
7.06	54.67\\
7.09	48.91\\
7.12	48.91\\
7.15	48.91\\
7.18	46.41\\
7.21	46.41\\
7.24	45.04\\
7.27	45.04\\
7.3	54.21\\
7.33	54.21\\
7.36	45.04\\
7.39	45.04\\
7.42	52.14\\
7.45	52.14\\
7.48	47.78\\
7.51	47.78\\
7.54	52.84\\
7.57	52.84\\
7.6	50.75\\
7.63	50.75\\
7.66	52.84\\
7.69	52.84\\
7.72	52.84\\
7.75	52.84\\
7.78	54.67\\
7.81	54.67\\
7.84	54.67\\
7.87	47.09\\
7.9	47.09\\
7.93	54.67\\
7.96	54.67\\
7.99	47.78\\
8.02	47.78\\
8.05	54.67\\
8.08	54.67\\
8.11	48.91\\
8.14	48.91\\
8.17	45.72\\
8.2	45.72\\
8.23	51.45\\
8.26	51.45\\
8.29	51.45\\
8.32	53.53\\
8.35	53.53\\
8.38	45.72\\
8.41	45.72\\
8.44	52.14\\
8.47	52.14\\
8.5	50.75\\
8.53	50.75\\
8.56	47.09\\
8.59	47.09\\
8.62	54.21\\
8.65	54.21\\
8.68	46.41\\
8.71	46.41\\
8.74	46.41\\
8.77	54.67\\
8.8	54.67\\
8.83	47.09\\
8.86	47.09\\
8.89	47.09\\
8.92	47.09\\
8.95	53.53\\
8.98	53.53\\
9.01	53.53\\
9.04	53.53\\
9.07	53.53\\
9.1	53.53\\
9.13	47.78\\
9.16	47.78\\
9.19	47.78\\
9.22	54.21\\
9.25	54.21\\
9.28	54.21\\
9.31	54.21\\
9.34	45.04\\
9.37	45.04\\
9.4	52.84\\
9.43	52.84\\
9.46	53.53\\
9.49	53.53\\
9.52	54.21\\
9.55	54.21\\
9.58	46.41\\
9.61	46.41\\
9.64	54.67\\
9.67	54.67\\
9.7	46.41\\
9.73	46.41\\
9.76	46.41\\
9.79	47.09\\
9.82	47.09\\
9.85	45.04\\
9.88	45.04\\
9.91	54.21\\
9.94	54.21\\
9.97	54.67\\
10	54.67\\
10.03	0\\
10.06	0\\
10.09	0\\
10.12	0\\
10.15	0\\
10.18	0\\
10.21	0\\
10.24	0\\
10.27	0\\
10.3	0\\
10.33	0\\
10.36	0\\
10.39	0\\
10.42	0\\
10.45	0\\
10.48	0\\
10.51	54.99\\
10.54	52\\
10.57	52\\
10.6	54.99\\
10.63	54.99\\
10.66	46.13\\
10.69	46.13\\
10.72	46.13\\
10.75	48.75\\
10.78	48.75\\
10.81	51.74\\
10.84	51.74\\
10.87	51.7\\
10.9	51.7\\
10.93	45.81\\
10.96	45.81\\
10.99	50.83\\
11.02	50.83\\
11.05	46.06\\
11.08	46.06\\
11.11	48.18\\
11.14	48.18\\
11.17	48.18\\
11.2	54.21\\
11.23	54.21\\
11.26	45.72\\
11.29	45.72\\
11.32	45.04\\
11.35	45.04\\
11.38	47.78\\
11.41	47.78\\
11.44	47.09\\
11.47	47.09\\
11.5	48.91\\
11.53	48.91\\
11.56	47.78\\
11.59	47.78\\
11.62	46.41\\
11.65	46.41\\
11.68	47.78\\
11.71	47.78\\
11.74	47.78\\
11.77	45.72\\
11.8	45.72\\
11.83	45.72\\
11.86	45.72\\
11.89	45.04\\
11.92	45.04\\
11.95	45.72\\
11.98	45.72\\
12.01	50.27\\
12.04	50.27\\
12.07	49.59\\
12.1	49.59\\
12.13	45.72\\
12.16	45.72\\
12.19	45.72\\
12.22	46.41\\
12.25	46.41\\
12.28	50.96\\
12.31	50.96\\
12.34	47.09\\
12.37	47.09\\
12.4	54.67\\
12.43	54.67\\
12.46	45.04\\
12.49	45.04\\
12.52	48.46\\
12.55	48.46\\
12.58	49.59\\
12.61	49.59\\
12.64	49.59\\
12.67	47.78\\
12.7	47.78\\
12.73	48.91\\
12.76	48.91\\
12.79	47.09\\
12.82	47.09\\
12.85	50.96\\
12.88	50.96\\
12.91	47.09\\
12.94	47.09\\
12.97	47.78\\
13	47.78\\
13.03	47.09\\
13.06	47.09\\
13.09	47.09\\
13.12	45.04\\
13.15	45.04\\
13.18	45.04\\
13.21	45.04\\
13.24	52.84\\
13.27	52.84\\
13.3	48.46\\
13.33	48.46\\
13.36	45.04\\
13.39	45.04\\
13.42	54.21\\
13.45	54.21\\
13.48	45.04\\
13.51	45.04\\
13.54	46.41\\
13.57	46.41\\
13.6	54.67\\
13.63	54.67\\
13.66	54.67\\
13.69	54.67\\
13.72	45.72\\
13.75	45.72\\
13.78	45.72\\
13.81	45.72\\
13.84	46.41\\
13.87	46.41\\
13.9	45.04\\
13.93	45.04\\
13.96	49.59\\
13.99	49.59\\
14.02	46.41\\
14.05	46.41\\
14.08	52.84\\
14.11	52.84\\
14.14	45.04\\
14.17	54.21\\
14.2	54.21\\
14.23	54.21\\
14.26	46.41\\
14.29	46.41\\
14.32	54.21\\
14.35	54.21\\
14.38	50.96\\
14.41	50.96\\
14.44	46.41\\
14.47	46.41\\
14.5	45.72\\
14.53	45.72\\
14.56	47.78\\
14.59	47.78\\
14.62	45.04\\
14.65	45.04\\
14.68	45.04\\
14.71	45.04\\
14.74	45.04\\
14.77	52.84\\
14.8	52.84\\
14.83	45.04\\
14.86	45.04\\
14.89	45.04\\
14.92	45.04\\
14.95	52.84\\
14.98	52.84\\
15.01	52.84\\
15.04	52.84\\
15.07	45.04\\
15.1	45.04\\
15.13	45.04\\
15.16	48.46\\
15.19	48.46\\
15.22	48.46\\
15.25	48.46\\
15.28	46.41\\
15.31	46.41\\
15.34	54.67\\
15.37	54.67\\
15.4	48.91\\
15.43	48.91\\
15.46	54.67\\
15.49	54.67\\
15.52	47.09\\
15.55	47.09\\
15.58	51.45\\
15.61	51.45\\
15.64	47.78\\
15.67	47.78\\
15.7	47.78\\
15.73	45.04\\
15.76	45.04\\
15.79	45.72\\
15.82	45.72\\
15.85	54.21\\
15.88	54.21\\
15.91	51.45\\
15.94	51.45\\
15.97	52.14\\
16	52.14\\
16.03	48.91\\
16.06	48.91\\
16.09	48.91\\
16.12	50.27\\
16.15	50.27\\
16.18	48.91\\
16.21	48.91\\
16.24	47.09\\
16.27	47.09\\
16.3	49.59\\
16.33	49.59\\
16.36	48.46\\
16.39	48.46\\
16.42	54.67\\
16.45	54.67\\
16.48	50.96\\
16.51	50.96\\
16.54	48.91\\
16.57	48.91\\
16.6	47.09\\
16.63	47.09\\
16.66	49.59\\
16.69	49.59\\
16.72	49.59\\
16.75	49.59\\
16.78	45.04\\
16.81	45.04\\
16.84	45.04\\
16.87	48.46\\
16.9	48.46\\
16.93	54.21\\
16.96	54.21\\
16.99	47.78\\
17.02	47.78\\
17.05	47.09\\
17.08	47.09\\
17.11	45.72\\
17.14	45.72\\
17.17	45.72\\
17.2	45.72\\
17.23	45.72\\
17.26	54.67\\
17.29	54.67\\
17.32	46.41\\
17.35	46.41\\
17.38	45.04\\
17.41	45.04\\
17.44	53.53\\
17.47	53.53\\
17.5	45.72\\
17.53	45.72\\
17.56	46.41\\
17.59	46.41\\
17.62	49.59\\
17.65	49.59\\
17.68	49.59\\
17.71	48.46\\
17.74	48.46\\
17.77	52.14\\
17.8	52.14\\
17.83	48.91\\
17.86	48.91\\
17.89	47.09\\
17.92	47.09\\
17.95	53.53\\
17.98	53.53\\
18.01	48.46\\
18.04	48.46\\
18.07	45.72\\
18.1	45.72\\
18.13	54.21\\
18.16	54.21\\
18.19	54.67\\
18.22	54.67\\
18.25	54.67\\
18.28	47.78\\
18.31	47.78\\
18.34	54.21\\
18.37	54.21\\
18.4	45.04\\
18.43	45.04\\
18.46	54.67\\
18.49	54.67\\
18.52	51.64\\
18.55	51.64\\
18.58	48.46\\
18.61	48.46\\
18.64	48.91\\
18.67	48.91\\
18.7	48.91\\
18.73	45.72\\
18.76	45.72\\
18.79	54.21\\
18.82	54.21\\
18.85	52.84\\
18.88	52.84\\
18.91	54.21\\
18.94	54.21\\
18.97	45.72\\
19	45.72\\
19.03	47.09\\
19.06	47.09\\
19.09	45.72\\
19.12	45.72\\
19.15	45.72\\
19.18	46.41\\
19.21	46.41\\
19.24	45.04\\
19.27	45.04\\
19.3	52.84\\
19.33	52.84\\
19.36	45.72\\
19.39	45.72\\
19.42	45.72\\
19.45	45.72\\
19.48	47.09\\
19.51	47.09\\
19.54	53.53\\
19.57	53.53\\
19.6	53.53\\
19.63	48.91\\
19.66	48.91\\
19.69	46.41\\
19.72	46.41\\
19.75	52.84\\
19.78	52.84\\
19.81	51.45\\
19.84	51.45\\
19.87	47.78\\
19.9	47.78\\
19.93	54.67\\
19.96	54.67\\
19.99	53.53\\
20.02	100\\
20.05	100\\
20.08	100\\
20.11	100\\
20.14	100\\
20.17	100\\
20.2	100\\
20.23	100\\
20.26	100\\
20.29	100\\
20.32	100\\
20.35	100\\
20.38	100\\
20.41	100\\
20.44	100\\
20.47	100\\
20.5	100\\
20.53	50.21\\
20.56	50.16\\
20.59	50.16\\
20.62	49.42\\
20.65	49.42\\
20.68	49.42\\
20.71	51.82\\
20.74	51.82\\
20.77	49.08\\
20.8	49.08\\
20.83	49.77\\
20.86	49.77\\
20.89	49.08\\
20.92	49.08\\
20.95	47.93\\
20.98	47.93\\
21.01	51.64\\
21.04	51.64\\
21.07	47.78\\
21.1	47.78\\
21.13	47.78\\
21.16	46.41\\
21.19	46.41\\
21.22	48.46\\
21.25	48.46\\
21.28	47.78\\
21.31	47.78\\
21.34	45.72\\
21.37	45.72\\
21.4	48.91\\
21.43	48.91\\
21.46	48.46\\
21.49	48.46\\
21.52	45.72\\
21.55	45.72\\
21.58	45.72\\
21.61	53.53\\
21.64	53.53\\
21.67	52.84\\
21.7	52.84\\
21.73	52.14\\
21.76	52.14\\
21.79	51.45\\
21.82	51.45\\
21.85	52.84\\
21.88	52.84\\
21.91	51.45\\
21.94	51.45\\
21.97	52.14\\
22	52.14\\
22.03	48.46\\
22.06	48.46\\
22.09	53.53\\
22.12	53.53\\
22.15	52.84\\
22.18	52.84\\
22.21	53.53\\
22.24	53.53\\
22.27	53.53\\
22.3	54.21\\
22.33	54.21\\
22.36	51.45\\
22.39	51.45\\
22.42	54.67\\
22.45	54.67\\
22.48	48.46\\
22.51	48.46\\
22.54	54.21\\
22.57	54.21\\
22.6	52.84\\
22.63	52.84\\
22.66	54.21\\
22.69	54.21\\
22.72	53.53\\
22.75	53.53\\
22.78	53.53\\
22.81	53.53\\
22.84	53.53\\
22.87	46.41\\
22.9	46.41\\
22.93	53.53\\
22.96	53.53\\
22.99	53.53\\
23.02	53.53\\
23.05	52.84\\
23.08	52.84\\
23.11	51.45\\
23.14	51.45\\
23.17	52.84\\
23.2	52.84\\
23.23	52.84\\
23.26	53.53\\
23.29	53.53\\
23.32	47.09\\
23.35	47.09\\
23.38	53.53\\
23.41	53.53\\
23.44	45.04\\
23.47	45.04\\
23.5	52.14\\
23.53	52.14\\
23.56	51.45\\
23.59	51.45\\
23.62	51.45\\
23.65	51.45\\
23.68	51.45\\
23.71	50.75\\
23.74	50.75\\
23.77	53.53\\
23.8	53.53\\
23.83	53.53\\
23.86	53.53\\
23.89	46.41\\
23.92	46.41\\
23.95	52.14\\
23.98	52.14\\
24.01	53.53\\
24.04	53.53\\
24.07	52.84\\
24.1	52.84\\
24.13	54.67\\
24.16	54.67\\
24.19	45.04\\
24.22	45.04\\
24.25	51.45\\
24.28	51.45\\
24.31	51.45\\
24.34	52.14\\
24.37	52.14\\
24.4	51.45\\
24.43	51.45\\
24.46	52.14\\
24.49	52.14\\
24.52	52.14\\
24.55	52.14\\
24.58	50.75\\
24.61	50.75\\
24.64	53.53\\
24.67	53.53\\
24.7	49.59\\
24.73	49.59\\
24.76	49.59\\
24.79	47.78\\
24.82	47.78\\
24.85	50.75\\
24.88	50.75\\
24.91	48.89\\
24.94	48.89\\
24.97	49.59\\
25	49.59\\
25.03	50.06\\
25.06	50.06\\
25.09	49.59\\
25.12	49.59\\
25.15	54.21\\
25.18	54.21\\
25.21	45.04\\
25.24	45.04\\
25.27	50.75\\
25.3	50.75\\
25.33	50.75\\
25.36	53.53\\
25.39	53.53\\
25.42	52.84\\
25.45	52.84\\
25.48	52.84\\
25.51	52.84\\
25.54	53.53\\
25.57	53.53\\
25.6	54.67\\
25.63	54.67\\
25.66	50.27\\
25.69	50.27\\
25.72	54.67\\
25.75	54.67\\
25.78	51.45\\
25.81	51.45\\
25.84	51.45\\
25.87	54.67\\
25.9	54.67\\
25.93	45.04\\
25.96	45.04\\
25.99	47.09\\
26.02	47.09\\
26.05	47.09\\
26.08	47.09\\
26.11	51.45\\
26.14	51.45\\
26.17	52.14\\
26.2	52.14\\
26.23	50.75\\
26.26	50.75\\
26.29	50.75\\
26.32	48.89\\
26.35	48.89\\
26.38	48.89\\
26.41	48.89\\
26.44	47.48\\
26.47	47.48\\
26.5	50.75\\
26.53	50.75\\
26.56	48.18\\
26.59	48.18\\
26.62	51.45\\
26.65	51.45\\
26.68	52.84\\
26.71	52.84\\
26.74	52.84\\
26.77	45.72\\
26.8	45.72\\
26.83	52.84\\
26.86	52.84\\
26.89	54.21\\
26.92	54.21\\
26.95	50.75\\
26.98	50.75\\
27.01	52.84\\
27.04	52.84\\
27.07	52.84\\
27.1	52.84\\
27.13	46.41\\
27.16	46.41\\
27.19	52.14\\
27.22	52.14\\
27.25	53.53\\
27.28	53.53\\
27.31	53.53\\
27.34	51.45\\
27.37	51.45\\
27.4	54.21\\
27.43	54.21\\
27.46	50.06\\
27.49	50.06\\
27.52	49.59\\
27.55	49.59\\
27.58	48.89\\
27.61	48.89\\
27.64	50.75\\
27.67	50.75\\
27.7	50.75\\
27.73	51.45\\
27.76	51.45\\
27.79	45.04\\
27.82	45.04\\
27.85	52.14\\
27.88	52.14\\
27.91	52.14\\
27.94	52.14\\
27.97	53.53\\
28	53.53\\
28.03	53.53\\
28.06	53.53\\
28.09	46.41\\
28.12	46.41\\
28.15	46.41\\
28.18	53\\
28.21	53\\
28.24	54.67\\
28.27	54.67\\
28.3	54.21\\
28.33	54.21\\
28.36	52.14\\
28.39	52.14\\
28.42	54.21\\
28.45	54.21\\
28.48	54.21\\
28.51	54.67\\
28.54	54.67\\
28.57	54.67\\
28.6	54.67\\
28.63	54.67\\
28.66	45.04\\
28.69	45.04\\
28.72	52.14\\
28.75	52.14\\
28.78	51.45\\
28.81	51.45\\
28.84	51.45\\
28.87	51.45\\
28.9	51.45\\
28.93	51.45\\
28.96	49.59\\
28.99	49.59\\
29.02	49.59\\
29.05	45.04\\
29.08	45.04\\
29.11	53.53\\
29.14	53.53\\
29.17	50.75\\
29.2	50.75\\
29.23	50.06\\
29.26	50.06\\
29.29	51.45\\
29.32	51.45\\
29.35	52.84\\
29.38	52.84\\
29.41	52.84\\
29.44	53.53\\
29.47	53.53\\
29.5	46.41\\
29.53	46.41\\
29.56	52.84\\
29.59	52.84\\
29.62	52.14\\
29.65	52.14\\
29.68	54.21\\
29.71	54.21\\
29.74	54.21\\
29.77	54.21\\
29.8	54.21\\
29.83	54.21\\
29.86	46.41\\
29.89	46.41\\
29.92	46.41\\
29.95	54.67\\
29.98	45.72\\
};
\end{axis}
\end{tikzpicture}%

==> images/u_simul.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={$t [s]$},
ymin=-0.96,
ymax=0.96,
ytick={-0.8, -0.4,    0,  0.4,  0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$u (t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\scriptsize},xlabel style={font=\scriptsize},scaled y ticks = base 10:0,scaled x ticks = base 10:0,legend style={font=\scriptsize},xticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={},/tikz/.cd},yticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=1,1000 sep={},/tikz/.cd}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.6979\\
0.1	-0.4612\\
0.2	-0.2742\\
0.3	-0.1555\\
0.4	-0.08673\\
0.5	-0.04795\\
0.6	-0.02657\\
0.7	-0.01426\\
0.8	-0.007776\\
0.9	-0.004536\\
1	-0.002592\\
1.1	-0.001296\\
1.2	-0.000648\\
1.3	0\\
1.4	-0.000648\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	-0.000648\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0.000648\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0.000648\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0.601\\
10.1	0.3778\\
10.2	0.219\\
10.3	0.1228\\
10.4	0.06799\\
10.5	0.03823\\
10.6	0.02074\\
10.7	0.01166\\
10.8	0.00648\\
10.9	0.00324\\
11	0.001944\\
11.1	0.000648\\
11.2	0.000648\\
11.3	0.000648\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0.000648\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0.000648\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	-0.000648\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	-0.000648\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	-0.000648\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	-0.3179\\
20.1	-0.1817\\
20.2	-0.1015\\
20.3	-0.05633\\
20.4	-0.0311\\
20.5	-0.01685\\
20.6	-0.009072\\
20.7	-0.005184\\
20.8	-0.00324\\
20.9	-0.001296\\
21	-0.001296\\
21.1	-0.000648\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	-0.000648\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	-0.000648\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	-0.000648\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0.000648\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0.000648\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
};
\addlegendentry{$\tau=10027009$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.72\\
0.1	-0.42\\
0.2	-0.24\\
0.3	-0.18\\
0.4	-0.12\\
0.5	-0.06\\
0.6	0\\
0.7	-0.06\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	-0.06\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	-0.06\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	-0.06\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	-0.06\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	-0.06\\
9.9	0\\
10	0.6\\
10.1	0.36\\
10.2	0.24\\
10.3	0.12\\
10.4	0.06\\
10.5	0.06\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0.06\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0.06\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0.06\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0.06\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0.06\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0.06\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	-0.3\\
20.1	-0.18\\
20.2	-0.12\\
20.3	-0.06\\
20.4	-0.06\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	-0.06\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	-0.06\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	-0.06\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	-0.06\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	-0.06\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
};
\addlegendentry{$\tau=40961$}

\end{axis}
\end{tikzpicture}%

==> images/x.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.76078,0.56078,0.28235}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.979\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
ymin=23,
ymax=107,
ytick={  30, 47.5,   65, 82.5,  100},
ylabel style={font=\color{white!15!black}},
ylabel={Flex Bend $[\%]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\scriptsize},xlabel style={font=\scriptsize},scaled y ticks = base 10:0,scaled x ticks = base 10:0,legend style={font=\scriptsize},xticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={},/tikz/.cd},yticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=1,1000 sep={},/tikz/.cd}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.01	73\\
29.98	73\\
};
\addlegendentry{$(x_s,~u_s)$}

\addplot[const plot, color=mycolor1, line width=1.0pt] table[row sep=crcr] {%
0.01	73.33\\
0.04	73.33\\
0.07	71.33\\
0.1	71.33\\
0.13	71\\
0.16	71\\
0.19	71\\
0.22	72.33\\
0.25	72.33\\
0.28	73.67\\
0.31	73.67\\
0.34	74\\
0.37	74\\
0.4	74\\
0.43	74\\
0.46	71.67\\
0.49	71.67\\
0.52	73.33\\
0.55	73.33\\
0.58	74\\
0.61	74\\
0.64	73\\
0.67	73\\
0.7	71.67\\
0.73	71.67\\
0.76	73.67\\
0.79	73.67\\
0.82	74.67\\
0.85	74.67\\
0.88	75\\
0.91	75\\
0.94	74\\
0.97	74\\
1	73\\
1.03	73\\
1.06	75\\
1.09	75\\
1.12	75\\
1.15	74\\
1.18	74\\
1.21	75.33\\
1.24	75.33\\
1.27	76\\
1.3	76\\
1.33	73.33\\
1.36	73.33\\
1.39	74\\
1.42	74\\
1.45	73.33\\
1.48	73.33\\
1.51	70.67\\
1.54	70.67\\
1.57	70.67\\
1.6	73\\
1.63	73\\
1.66	73.67\\
1.69	73.67\\
1.72	74.67\\
1.75	74.67\\
1.78	74.67\\
1.81	74.67\\
1.84	75.33\\
1.87	75.33\\
1.9	73\\
1.93	73\\
1.96	73.67\\
1.99	73.67\\
2.02	73.67\\
2.05	75\\
2.08	75\\
2.11	74\\
2.14	74\\
2.17	73.33\\
2.2	73.33\\
2.23	73.33\\
2.26	73.33\\
2.29	73.67\\
2.32	73.67\\
2.35	73.67\\
2.38	73.67\\
2.41	72.67\\
2.44	72.67\\
2.47	73.33\\
2.5	73.33\\
2.53	73.33\\
2.56	71.33\\
2.59	71.33\\
2.62	72\\
2.65	72\\
2.68	72.33\\
2.71	72.33\\
2.74	72.33\\
2.77	72.33\\
2.8	74.67\\
2.83	74.67\\
2.86	75.33\\
2.89	75.33\\
2.92	74.33\\
2.95	74.33\\
2.98	72\\
3.01	72\\
3.04	72\\
3.07	75.33\\
3.1	75.33\\
3.13	74.67\\
3.16	74.67\\
3.19	73\\
3.22	73\\
3.25	74.33\\
3.28	74.33\\
3.31	75\\
3.34	75\\
3.37	72.67\\
3.4	72.67\\
3.43	76.33\\
3.46	76.33\\
3.49	75.67\\
3.52	75.67\\
3.55	75.67\\
3.58	73.67\\
3.61	73.67\\
3.64	73\\
3.67	73\\
3.7	76.33\\
3.73	76.33\\
3.76	74.33\\
3.79	74.33\\
3.82	74.33\\
3.85	74.33\\
3.88	73.33\\
3.91	73.33\\
3.94	73.33\\
3.97	73.33\\
4	73.33\\
4.03	72.33\\
4.06	72.33\\
4.09	72.67\\
4.12	72.67\\
4.15	72.33\\
4.18	72.33\\
4.21	73.67\\
4.24	73.67\\
4.27	72.67\\
4.3	72.67\\
4.33	74.33\\
4.36	74.33\\
4.39	76\\
4.42	76\\
4.45	74.67\\
4.48	74.67\\
4.51	74.67\\
4.54	74\\
4.57	74\\
4.6	73.67\\
4.63	73.67\\
4.66	73.33\\
4.69	73.33\\
4.72	73.33\\
4.75	73.33\\
4.78	73.33\\
4.81	73.33\\
4.84	71.67\\
4.87	71.67\\
4.9	72.33\\
4.93	72.33\\
4.96	72.33\\
4.99	73.67\\
5.02	73.67\\
5.05	72.33\\
5.08	72.33\\
5.11	74.67\\
5.14	74.67\\
5.17	73.67\\
5.2	73.67\\
5.23	72\\
5.26	72\\
5.29	73\\
5.32	73\\
5.35	70.67\\
5.38	70.67\\
5.41	70.67\\
5.44	73.33\\
5.47	73.33\\
5.5	73.33\\
5.53	73.33\\
5.56	73\\
5.59	73\\
5.62	71.67\\
5.65	71.67\\
5.68	73\\
5.71	73\\
5.74	73.67\\
5.77	73.67\\
5.8	74.67\\
5.83	74.67\\
5.86	72.33\\
5.89	72.33\\
5.92	72.67\\
5.95	72.67\\
5.98	74.67\\
6.01	74.67\\
6.04	74.67\\
6.07	74.67\\
6.1	74.67\\
6.13	71\\
6.16	71\\
6.19	74.33\\
6.22	74.33\\
6.25	74.33\\
6.28	74.33\\
6.31	72.33\\
6.34	72.33\\
6.37	74\\
6.4	74\\
6.43	75\\
6.46	75\\
6.49	73\\
6.52	73\\
6.55	72.33\\
6.58	72.33\\
6.61	72.33\\
6.64	73.33\\
6.67	73.33\\
6.7	74.33\\
6.73	74.33\\
6.76	73.67\\
6.79	73.67\\
6.82	72.67\\
6.85	72.67\\
6.88	72\\
6.91	72\\
6.94	73.67\\
6.97	73.67\\
7	72\\
7.03	72\\
7.06	72\\
7.09	73\\
7.12	73\\
7.15	73.67\\
7.18	73.67\\
7.21	73\\
7.24	73\\
7.27	72\\
7.3	72\\
7.33	73\\
7.36	73\\
7.39	71.67\\
7.42	71.67\\
7.45	73.67\\
7.48	73.67\\
7.51	73.67\\
7.54	73.67\\
7.57	73.67\\
7.6	73.33\\
7.63	73.33\\
7.66	73.67\\
7.69	73.67\\
7.72	72\\
7.75	72\\
7.78	73.67\\
7.81	73.67\\
7.84	72.33\\
7.87	72.33\\
7.9	72.67\\
7.93	72.67\\
7.96	72.67\\
7.99	73.33\\
8.02	73.33\\
8.05	74.33\\
8.08	74.33\\
8.11	74.33\\
8.14	74.33\\
8.17	73\\
8.2	73\\
8.23	71.33\\
8.26	71.33\\
8.29	73\\
8.32	73\\
8.35	74\\
8.38	74\\
8.41	74\\
8.44	73.67\\
8.47	73.67\\
8.5	73\\
8.53	73\\
8.56	73\\
8.59	73\\
8.62	73\\
8.65	75.33\\
8.68	75.33\\
8.71	74.33\\
8.74	74.33\\
8.77	73.33\\
8.8	73.33\\
8.83	73.33\\
8.86	73.67\\
8.89	73.67\\
8.92	73\\
8.95	72.67\\
8.98	72.67\\
9.01	72.67\\
9.04	72.33\\
9.07	72.67\\
9.1	72.67\\
9.13	75\\
9.16	75\\
9.19	75\\
9.22	73\\
9.25	73\\
9.28	72.33\\
9.31	72.33\\
9.34	76\\
9.37	76\\
9.4	74.33\\
9.43	74.33\\
9.46	72.67\\
9.49	72.67\\
9.52	73.33\\
9.55	73.33\\
9.58	73\\
9.61	73\\
9.64	72.67\\
9.67	72.67\\
9.7	73.67\\
9.73	73.67\\
9.76	72.33\\
9.79	72.33\\
9.82	72.33\\
9.85	73.67\\
9.88	73.67\\
9.91	72.33\\
9.94	72.33\\
9.97	72.67\\
10	72.67\\
10.03	73.67\\
10.06	73.67\\
10.09	69\\
10.12	69\\
10.15	64\\
10.18	64\\
10.21	64\\
10.24	61\\
10.27	61\\
10.3	56\\
10.33	56\\
10.36	51.33\\
10.39	51.33\\
10.42	46.67\\
10.45	46.67\\
10.48	42.67\\
10.51	42.67\\
10.54	39.67\\
10.57	39.67\\
10.6	41\\
10.63	41\\
10.66	46\\
10.69	46\\
10.72	52\\
10.75	52\\
10.78	52\\
10.81	57\\
10.84	57\\
10.87	61.67\\
10.9	62.33\\
10.93	62.33\\
10.96	64\\
10.99	64\\
11.02	66.33\\
11.05	66.33\\
11.08	67.33\\
11.11	67.33\\
11.14	67.33\\
11.17	69.33\\
11.2	69.33\\
11.23	70.33\\
11.26	69.67\\
11.29	69.67\\
11.32	69.33\\
11.35	69.33\\
11.38	69.33\\
11.41	67.67\\
11.44	67.67\\
11.47	69.33\\
11.5	69.33\\
11.53	69.67\\
11.56	69.67\\
11.59	69\\
11.62	69\\
11.65	70\\
11.68	70\\
11.71	71.33\\
11.74	71.33\\
11.77	70.33\\
11.8	70.33\\
11.83	70.33\\
11.86	70.33\\
11.89	70\\
11.92	70\\
11.95	70.33\\
11.98	70.33\\
12.01	70.33\\
12.04	70.33\\
12.07	70.33\\
12.1	70.33\\
12.13	72.67\\
12.16	72.67\\
12.19	73\\
12.22	73\\
12.25	74\\
12.28	74\\
12.31	71\\
12.34	71\\
12.37	74.33\\
12.4	74.33\\
12.43	77\\
12.46	77\\
12.49	72\\
12.52	72\\
12.55	73\\
12.58	73\\
12.61	71.67\\
12.64	71.67\\
12.67	71.67\\
12.7	71.67\\
12.73	71.33\\
12.76	71.33\\
12.79	73.33\\
12.82	73.33\\
12.85	73.67\\
12.88	73.67\\
12.91	71.33\\
12.94	71.33\\
12.97	75.67\\
13	75.67\\
13.03	76\\
13.06	76\\
13.09	76\\
13.12	71.33\\
13.15	71.33\\
13.18	72\\
13.21	72\\
13.24	77.33\\
13.27	77.33\\
13.3	74\\
13.33	74\\
13.36	72.33\\
13.39	72.33\\
13.42	71\\
13.45	71\\
13.48	71.67\\
13.51	71.67\\
13.54	74\\
13.57	74\\
13.6	71.33\\
13.63	71.33\\
13.66	70\\
13.69	70\\
13.72	73\\
13.75	73\\
13.78	74\\
13.81	74\\
13.84	71\\
13.87	71\\
13.9	76.33\\
13.93	76.33\\
13.96	76.33\\
13.99	71.33\\
14.02	71.33\\
14.05	73\\
14.08	73\\
14.11	76.67\\
14.14	76.67\\
14.17	76\\
14.2	76\\
14.23	75\\
14.26	75\\
14.29	72.33\\
14.32	72.33\\
14.35	73.33\\
14.38	73.33\\
14.41	73.33\\
14.44	72.67\\
14.47	72.67\\
14.5	74.33\\
14.53	74.33\\
14.56	73.33\\
14.59	73.33\\
14.62	72\\
14.65	72\\
14.68	71.33\\
14.71	71.33\\
14.74	74\\
14.77	74\\
14.8	71\\
14.83	71\\
14.86	70.67\\
14.89	70.67\\
14.92	70.67\\
14.95	71.67\\
14.98	71.67\\
15.01	71.67\\
15.04	71.67\\
15.07	71.67\\
15.1	71.67\\
15.13	73.33\\
15.16	73.33\\
15.19	72\\
15.22	72\\
15.25	73.33\\
15.28	73.33\\
15.31	71.67\\
15.34	71.67\\
15.37	73.33\\
15.4	73.33\\
15.43	73.33\\
15.46	72.33\\
15.49	72.33\\
15.52	71.33\\
15.55	71.33\\
15.58	73\\
15.61	73\\
15.64	73.67\\
15.67	73.67\\
15.7	71.67\\
15.73	71.67\\
15.76	71.33\\
15.79	71.33\\
15.82	72\\
15.85	72\\
15.88	72.67\\
15.91	72.67\\
15.94	72.67\\
15.97	72.67\\
16	72.67\\
16.03	72.67\\
16.06	72.67\\
16.09	72.67\\
16.12	72.67\\
16.15	73.33\\
16.18	73.33\\
16.21	72\\
16.24	72\\
16.27	75\\
16.3	75\\
16.33	72\\
16.36	72\\
16.39	72\\
16.42	72.67\\
16.45	72.67\\
16.48	76\\
16.51	76\\
16.54	77.67\\
16.57	77.67\\
16.6	74.33\\
16.63	74.33\\
16.66	72.33\\
16.69	72.33\\
16.72	72.33\\
16.75	72.33\\
16.78	71.67\\
16.81	71.67\\
16.84	75.33\\
16.87	75.33\\
16.9	75.33\\
16.93	73.67\\
16.96	73.67\\
16.99	71.67\\
17.02	71.67\\
17.05	72.67\\
17.08	72.67\\
17.11	72\\
17.14	72\\
17.17	73\\
17.2	73\\
17.23	74.33\\
17.26	74.33\\
17.29	72\\
17.32	72\\
17.35	72\\
17.38	74.67\\
17.41	74.67\\
17.44	73\\
17.47	73\\
17.5	72.33\\
17.53	72.33\\
17.56	74.33\\
17.59	74.33\\
17.62	73.33\\
17.65	73.33\\
17.68	72.33\\
17.71	72.33\\
17.74	73\\
17.77	73\\
17.8	73\\
17.83	74.33\\
17.86	74.33\\
17.89	73.33\\
17.92	73.33\\
17.95	72.67\\
17.98	72.67\\
18.01	74.33\\
18.04	74.33\\
18.07	73\\
18.1	73\\
18.13	75\\
18.16	75\\
18.19	76.67\\
18.22	76.67\\
18.25	73\\
18.28	73\\
18.31	73\\
18.34	73\\
18.37	73\\
18.4	73.67\\
18.43	73.67\\
18.46	75.67\\
18.49	75.67\\
18.52	73.67\\
18.55	73.67\\
18.58	72.33\\
18.61	72.33\\
18.64	72.67\\
18.67	72.67\\
18.7	71.67\\
18.73	71.67\\
18.76	71.67\\
18.79	72.33\\
18.82	72.33\\
18.85	75\\
18.88	75\\
18.91	72.67\\
18.94	72.67\\
18.97	73.33\\
19	73.33\\
19.03	72.67\\
19.06	72.67\\
19.09	75.33\\
19.12	75.33\\
19.15	75.33\\
19.18	72.33\\
19.21	72.33\\
19.24	72.33\\
19.27	72.33\\
19.3	73.33\\
19.33	73.33\\
19.36	73\\
19.39	73\\
19.42	74.67\\
19.45	74.67\\
19.48	74.67\\
19.51	74.67\\
19.54	73.33\\
19.57	73.33\\
19.6	71.33\\
19.63	71.33\\
19.66	72\\
19.69	72\\
19.72	71.33\\
19.75	71.33\\
19.78	72.33\\
19.81	72.33\\
19.84	72.33\\
19.87	72.33\\
19.9	74.67\\
19.93	74.67\\
19.96	73\\
19.99	73\\
20.02	72.33\\
20.05	72.33\\
20.08	72.33\\
20.11	81.33\\
20.14	81.33\\
20.17	87.33\\
20.2	87.33\\
20.23	88.67\\
20.26	88.67\\
20.29	89.67\\
20.32	89.67\\
20.35	92.33\\
20.38	92.33\\
20.41	96\\
20.44	96\\
20.47	96\\
20.5	96\\
20.53	96.33\\
20.56	96.33\\
20.59	91.33\\
20.62	91.33\\
20.65	91.33\\
20.68	87.33\\
20.71	87.33\\
20.74	84.67\\
20.77	84.67\\
20.8	82.67\\
20.83	82.67\\
20.86	81.33\\
20.89	81.33\\
20.92	80\\
20.95	80\\
20.98	79.33\\
21.01	79.33\\
21.04	77.33\\
21.07	77.33\\
21.1	75.67\\
21.13	75.67\\
21.16	75.67\\
21.19	74.67\\
21.22	74.67\\
21.25	73.67\\
21.28	73.67\\
21.31	73\\
21.34	73\\
21.37	73.33\\
21.4	73.33\\
21.43	72\\
21.46	72\\
21.49	73\\
21.52	73\\
21.55	72\\
21.58	72\\
21.61	72\\
21.64	71.67\\
21.67	71.67\\
21.7	72.33\\
21.73	72.33\\
21.76	71.67\\
21.79	71.67\\
21.82	71\\
21.85	71\\
21.88	72\\
21.91	72\\
21.94	72.33\\
21.97	72.33\\
22	72.33\\
22.03	72.33\\
22.06	72.33\\
22.09	71.67\\
22.12	71.67\\
22.15	72.33\\
22.18	72.33\\
22.21	74\\
22.24	74\\
22.27	71.33\\
22.3	71.33\\
22.33	70.67\\
22.36	70.67\\
22.39	72\\
22.42	72\\
22.45	72\\
22.48	72\\
22.51	72\\
22.54	72\\
22.57	71.67\\
22.6	71.67\\
22.63	71.67\\
22.66	71.67\\
22.69	72\\
22.72	72\\
22.75	72.33\\
22.78	72.33\\
22.81	72.33\\
22.84	72.33\\
22.87	73.67\\
22.9	73.67\\
22.93	70.67\\
22.96	70.67\\
22.99	71.67\\
23.02	71.67\\
23.05	72.33\\
23.08	72.33\\
23.11	74\\
23.14	74\\
23.17	74\\
23.2	71.67\\
23.23	71.67\\
23.26	73.33\\
23.29	73.33\\
23.32	71.67\\
23.35	71.67\\
23.38	71.67\\
23.41	70.67\\
23.44	70.67\\
23.47	70.67\\
23.5	71\\
23.53	72.67\\
23.56	72.67\\
23.59	71.33\\
23.62	71.33\\
23.65	71.33\\
23.68	71.67\\
23.71	71.67\\
23.74	71.67\\
23.77	71.67\\
23.8	72.33\\
23.83	72.33\\
23.86	71.67\\
23.89	71.67\\
23.92	70.67\\
23.95	70.67\\
23.98	71\\
24.01	71\\
24.04	71.67\\
24.07	71.67\\
24.1	71\\
24.13	71\\
24.16	71\\
24.19	71.67\\
24.22	71.67\\
24.25	72.33\\
24.28	72.33\\
24.31	71.33\\
24.34	71.33\\
24.37	72.67\\
24.4	72.67\\
24.43	72\\
24.46	72\\
24.49	72\\
24.52	72\\
24.55	70.67\\
24.58	70.67\\
24.61	70.67\\
24.64	70.67\\
24.67	70.67\\
24.7	71\\
24.73	71\\
24.76	71\\
24.79	71\\
24.82	71\\
24.85	71\\
24.88	70.67\\
24.91	70.67\\
24.94	70.33\\
24.97	70.33\\
25	69.67\\
25.03	69.67\\
25.06	70\\
25.09	70\\
25.12	70\\
25.15	72.67\\
25.18	72.67\\
25.21	71.67\\
25.24	71.67\\
25.27	72.33\\
25.3	72.33\\
25.33	72\\
25.36	72\\
25.39	72.33\\
25.42	72.33\\
25.45	71\\
25.48	71\\
25.51	71.67\\
25.54	71.67\\
25.57	70.67\\
25.6	70.67\\
25.63	70.67\\
25.66	70.67\\
25.69	70.67\\
25.72	73\\
25.75	73\\
25.78	70.33\\
25.81	70.33\\
25.84	72.67\\
25.87	72.67\\
25.9	71.33\\
25.93	71.33\\
25.96	72.33\\
25.99	72.33\\
26.02	72.33\\
26.05	72.33\\
26.08	72.33\\
26.11	71\\
26.14	71\\
26.17	70.67\\
26.2	70.67\\
26.23	70.33\\
26.26	70.33\\
26.29	70.67\\
26.32	70.67\\
26.35	71\\
26.38	71\\
26.41	70.67\\
26.44	70.67\\
26.47	71\\
26.5	71\\
26.53	71\\
26.56	71.67\\
26.59	71.67\\
26.62	70\\
26.65	70\\
26.68	70\\
26.71	70\\
26.74	69.67\\
26.77	69.67\\
26.8	70.67\\
26.83	70.67\\
26.86	71\\
26.89	71\\
26.92	70\\
26.95	70\\
26.98	72.67\\
27.01	72.67\\
27.04	72.67\\
27.07	70\\
27.1	70.33\\
27.13	70.33\\
27.16	70.33\\
27.19	70.67\\
27.22	70.67\\
27.25	71\\
27.28	71\\
27.31	71\\
27.34	71\\
27.37	71.33\\
27.4	71.33\\
27.43	70.67\\
27.46	70.67\\
27.49	70.67\\
27.52	70.67\\
27.55	70.67\\
27.58	70.67\\
27.61	69\\
27.64	69\\
27.67	69\\
27.7	70\\
27.73	70\\
27.76	69.33\\
27.79	69.33\\
27.82	71\\
27.85	71\\
27.88	69.33\\
27.91	69.33\\
27.94	69.67\\
27.97	69.67\\
28	69.33\\
28.03	69.33\\
28.06	69.33\\
28.09	69.33\\
28.12	69.33\\
28.15	68.67\\
28.18	68.67\\
28.21	69.33\\
28.24	69.33\\
28.27	69.33\\
28.3	69.33\\
28.33	70\\
28.36	70\\
28.39	69.33\\
28.42	69.33\\
28.45	69\\
28.48	69\\
28.51	70\\
28.54	70\\
28.57	68\\
28.6	68\\
28.63	68.67\\
28.66	68.67\\
28.69	69.33\\
28.72	69.33\\
28.75	69.33\\
28.78	70.67\\
28.81	70.67\\
28.84	69.33\\
28.87	69.33\\
28.9	69\\
28.93	69\\
28.96	68.67\\
28.99	68.67\\
29.02	70.33\\
29.05	70.33\\
29.08	71.33\\
29.11	71.33\\
29.14	71.33\\
29.17	71\\
29.2	71\\
29.23	70.33\\
29.26	70.33\\
29.29	72\\
29.32	72\\
29.35	69.67\\
29.38	69.67\\
29.41	70.33\\
29.44	70.33\\
29.47	70.33\\
29.5	70.33\\
29.53	70.33\\
29.56	70.33\\
29.59	70.33\\
29.62	69.67\\
29.65	69.67\\
29.68	70.67\\
29.71	70.67\\
29.74	70\\
29.77	70\\
29.8	71.33\\
29.83	71.33\\
29.86	72.33\\
29.89	72.33\\
29.92	70\\
29.95	70\\
29.98	72\\
};
\addlegendentry{$\tau_2 = 100016129$}

\addplot[const plot, color=mycolor2, dashed, line width=1.0pt] table[row sep=crcr] {%
0.01	77.2\\
0.04	76.63\\
0.07	76.63\\
0.1	76.34\\
0.13	76.34\\
0.16	74.91\\
0.19	74.91\\
0.22	74.91\\
0.25	74.05\\
0.28	74.05\\
0.31	74.34\\
0.34	74.34\\
0.37	74.05\\
0.4	74.05\\
0.43	73.76\\
0.46	74.34\\
0.49	74.34\\
0.52	74.34\\
0.55	72.33\\
0.58	72.62\\
0.61	72.62\\
0.64	72.62\\
0.67	72.04\\
0.7	72.04\\
0.73	72.62\\
0.76	72.62\\
0.79	72.33\\
0.82	72.33\\
0.85	72.9\\
0.88	72.9\\
0.91	72.62\\
0.94	72.62\\
0.97	72.62\\
1	72.62\\
1.03	71.76\\
1.06	71.76\\
1.09	71.76\\
1.12	72.9\\
1.15	72.9\\
1.18	71.76\\
1.21	71.76\\
1.24	72.04\\
1.27	72.04\\
1.3	72.33\\
1.33	72.33\\
1.36	72.33\\
1.39	72.33\\
1.42	73.76\\
1.45	73.76\\
1.48	72.04\\
1.51	72.04\\
1.54	72.04\\
1.57	72.9\\
1.6	72.9\\
1.63	71.76\\
1.66	71.76\\
1.69	71.47\\
1.72	71.47\\
1.75	72.33\\
1.78	72.33\\
1.81	73.19\\
1.84	73.19\\
1.87	74.62\\
1.9	74.62\\
1.93	73.48\\
1.96	73.48\\
1.99	73.48\\
2.02	73.19\\
2.05	72.33\\
2.08	72.33\\
2.11	72.33\\
2.14	72.33\\
2.17	72.33\\
2.2	72.04\\
2.23	72.04\\
2.26	71.76\\
2.29	71.76\\
2.32	73.48\\
2.35	73.48\\
2.38	72.9\\
2.41	72.9\\
2.44	72.04\\
2.47	72.04\\
2.5	72.04\\
2.53	71.18\\
2.56	71.18\\
2.59	72.33\\
2.62	72.33\\
2.65	74.91\\
2.68	74.91\\
2.71	73.76\\
2.74	73.76\\
2.77	72.04\\
2.8	72.04\\
2.83	71.47\\
2.86	71.47\\
2.89	72.33\\
2.92	72.33\\
2.95	72.33\\
2.98	72.04\\
3.01	72.04\\
3.04	74.05\\
3.07	74.05\\
3.1	72.04\\
3.13	72.04\\
3.16	71.76\\
3.19	71.76\\
3.22	74.05\\
3.25	74.05\\
3.28	72.04\\
3.31	72.04\\
3.34	75.19\\
3.37	75.19\\
3.4	74.62\\
3.43	74.62\\
3.46	74.91\\
3.49	74.91\\
3.52	73.19\\
3.55	73.19\\
3.58	72.04\\
3.61	72.04\\
3.64	72.62\\
3.67	72.62\\
3.7	72.62\\
3.73	74.34\\
3.76	74.34\\
3.79	72.33\\
3.82	72.33\\
3.85	72.9\\
3.88	72.9\\
3.91	71.18\\
3.94	71.18\\
3.97	71.76\\
4	71.76\\
4.03	75.19\\
4.06	75.19\\
4.09	73.19\\
4.12	73.19\\
4.15	73.19\\
4.18	72.62\\
4.21	72.62\\
4.24	72.62\\
4.27	72.62\\
4.3	71.47\\
4.33	71.47\\
4.36	72.04\\
4.39	72.04\\
4.42	73.19\\
4.45	73.19\\
4.48	72.33\\
4.51	72.33\\
4.54	72.9\\
4.57	72.9\\
4.6	72.9\\
4.63	72.62\\
4.66	72.62\\
4.69	71.76\\
4.72	71.76\\
4.75	72.33\\
4.78	72.33\\
4.81	73.48\\
4.84	73.48\\
4.87	72.04\\
4.9	72.04\\
4.93	72.33\\
4.96	72.33\\
4.99	71.47\\
5.02	71.47\\
5.05	71.76\\
5.08	71.76\\
5.11	73.19\\
5.14	73.19\\
5.17	72.33\\
5.2	72.33\\
5.23	72.04\\
5.26	72.04\\
5.29	72.04\\
5.32	72.33\\
5.35	72.33\\
5.38	71.76\\
5.41	71.76\\
5.44	71.76\\
5.47	71.76\\
5.5	73.48\\
5.53	73.48\\
5.56	73.48\\
5.59	73.48\\
5.62	72.33\\
5.65	72.33\\
5.68	70.9\\
5.71	70.9\\
5.74	72.04\\
5.77	72.04\\
5.8	72.04\\
5.83	72.62\\
5.86	72.62\\
5.89	72.9\\
5.92	72.9\\
5.95	73.48\\
5.98	73.48\\
6.01	73.19\\
6.04	73.19\\
6.07	71.76\\
6.1	71.76\\
6.13	71.18\\
6.16	71.18\\
6.19	71.18\\
6.22	72.33\\
6.25	72.33\\
6.28	73.19\\
6.31	73.19\\
6.34	72.9\\
6.37	72.9\\
6.4	71.47\\
6.43	71.47\\
6.46	70.61\\
6.49	70.61\\
6.52	71.18\\
6.55	71.18\\
6.58	72.33\\
6.61	72.33\\
6.64	73.19\\
6.67	73.19\\
6.7	71.18\\
6.73	71.18\\
6.76	71.18\\
6.79	73.48\\
6.82	73.48\\
6.85	71.76\\
6.88	71.76\\
6.91	73.76\\
6.94	73.76\\
6.97	73.48\\
7	73.48\\
7.03	72.04\\
7.06	72.04\\
7.09	74.05\\
7.12	74.05\\
7.15	74.05\\
7.18	72.9\\
7.21	72.9\\
7.24	72.33\\
7.27	72.33\\
7.3	71.76\\
7.33	71.76\\
7.36	72.33\\
7.39	72.33\\
7.42	70.9\\
7.45	70.9\\
7.48	73.48\\
7.51	73.48\\
7.54	71.18\\
7.57	71.18\\
7.6	70.32\\
7.63	70.32\\
7.66	71.18\\
7.69	71.18\\
7.72	71.18\\
7.75	71.18\\
7.78	72.04\\
7.81	72.04\\
7.84	72.04\\
7.87	73.19\\
7.9	73.19\\
7.93	72.04\\
7.96	72.04\\
7.99	73.48\\
8.02	73.48\\
8.05	72.04\\
8.08	72.04\\
8.11	74.05\\
8.14	74.05\\
8.17	72.62\\
8.2	72.62\\
8.23	70.61\\
8.26	70.61\\
8.29	70.61\\
8.32	71.47\\
8.35	71.47\\
8.38	72.62\\
8.41	72.62\\
8.44	70.9\\
8.47	70.9\\
8.5	70.32\\
8.53	70.32\\
8.56	73.19\\
8.59	73.19\\
8.62	71.76\\
8.65	71.76\\
8.68	72.9\\
8.71	72.9\\
8.74	72.9\\
8.77	72.04\\
8.8	72.04\\
8.83	73.19\\
8.86	73.19\\
8.89	73.19\\
8.92	73.19\\
8.95	71.47\\
8.98	71.47\\
9.01	71.47\\
9.04	71.47\\
9.07	71.47\\
9.1	71.47\\
9.13	73.48\\
9.16	73.48\\
9.19	73.48\\
9.22	71.76\\
9.25	71.76\\
9.28	71.76\\
9.31	71.76\\
9.34	72.33\\
9.37	72.33\\
9.4	71.18\\
9.43	71.18\\
9.46	71.47\\
9.49	71.47\\
9.52	71.76\\
9.55	71.76\\
9.58	72.9\\
9.61	72.9\\
9.64	72.04\\
9.67	72.04\\
9.7	72.9\\
9.73	72.9\\
9.76	72.9\\
9.79	73.19\\
9.82	73.19\\
9.85	72.33\\
9.88	72.33\\
9.91	71.76\\
9.94	71.76\\
9.97	72.04\\
10	72.04\\
10.03	71.47\\
10.06	71.47\\
10.09	68.89\\
10.12	68.89\\
10.15	68.89\\
10.18	66.6\\
10.21	66.6\\
10.24	63.73\\
10.27	63.73\\
10.3	58.86\\
10.33	58.86\\
10.36	54.28\\
10.39	54.28\\
10.42	50.55\\
10.45	50.55\\
10.48	45.11\\
10.51	45.11\\
10.54	42.24\\
10.57	42.24\\
10.6	45.11\\
10.63	45.11\\
10.66	50.55\\
10.69	50.55\\
10.72	50.55\\
10.75	54.28\\
10.78	54.28\\
10.81	58.58\\
10.84	58.58\\
10.87	62.3\\
10.9	62.3\\
10.93	64.02\\
10.96	64.02\\
10.99	66.03\\
11.02	66.03\\
11.05	68.32\\
11.08	68.32\\
11.11	69.18\\
11.14	69.18\\
11.17	69.18\\
11.2	71.76\\
11.23	71.76\\
11.26	72.62\\
11.29	72.62\\
11.32	72.33\\
11.35	72.33\\
11.38	73.48\\
11.41	73.48\\
11.44	73.19\\
11.47	73.19\\
11.5	74.05\\
11.53	74.05\\
11.56	73.48\\
11.59	73.48\\
11.62	72.9\\
11.65	72.9\\
11.68	73.48\\
11.71	73.48\\
11.74	73.48\\
11.77	72.62\\
11.8	72.62\\
11.83	72.62\\
11.86	72.62\\
11.89	72.33\\
11.92	72.33\\
11.95	72.62\\
11.98	72.62\\
12.01	74.62\\
12.04	74.62\\
12.07	74.34\\
12.1	74.34\\
12.13	72.62\\
12.16	72.62\\
12.19	72.62\\
12.22	72.9\\
12.25	72.9\\
12.28	74.91\\
12.31	74.91\\
12.34	73.19\\
12.37	73.19\\
12.4	72.04\\
12.43	72.04\\
12.46	72.33\\
12.49	72.33\\
12.52	73.76\\
12.55	73.76\\
12.58	74.34\\
12.61	74.34\\
12.64	74.34\\
12.67	73.48\\
12.7	73.48\\
12.73	74.05\\
12.76	74.05\\
12.79	73.19\\
12.82	73.19\\
12.85	74.91\\
12.88	74.91\\
12.91	73.19\\
12.94	73.19\\
12.97	73.48\\
13	73.48\\
13.03	73.19\\
13.06	73.19\\
13.09	73.19\\
13.12	72.33\\
13.15	72.33\\
13.18	72.33\\
13.21	72.33\\
13.24	71.18\\
13.27	71.18\\
13.3	73.76\\
13.33	73.76\\
13.36	72.33\\
13.39	72.33\\
13.42	71.76\\
13.45	71.76\\
13.48	72.33\\
13.51	72.33\\
13.54	72.9\\
13.57	72.9\\
13.6	72.04\\
13.63	72.04\\
13.66	72.04\\
13.69	72.04\\
13.72	72.62\\
13.75	72.62\\
13.78	72.62\\
13.81	72.62\\
13.84	72.9\\
13.87	72.9\\
13.9	72.33\\
13.93	72.33\\
13.96	74.34\\
13.99	74.34\\
14.02	72.9\\
14.05	72.9\\
14.08	71.18\\
14.11	71.18\\
14.14	72.33\\
14.17	71.76\\
14.2	71.76\\
14.23	71.76\\
14.26	72.9\\
14.29	72.9\\
14.32	71.76\\
14.35	71.76\\
14.38	74.91\\
14.41	74.91\\
14.44	72.9\\
14.47	72.9\\
14.5	72.62\\
14.53	72.62\\
14.56	73.48\\
14.59	73.48\\
14.62	72.33\\
14.65	72.33\\
14.68	72.33\\
14.71	72.33\\
14.74	72.33\\
14.77	71.18\\
14.8	71.18\\
14.83	72.33\\
14.86	72.33\\
14.89	72.33\\
14.92	72.33\\
14.95	71.18\\
14.98	71.18\\
15.01	71.18\\
15.04	71.18\\
15.07	72.33\\
15.1	72.33\\
15.13	72.33\\
15.16	73.76\\
15.19	73.76\\
15.22	73.76\\
15.25	73.76\\
15.28	72.9\\
15.31	72.9\\
15.34	72.04\\
15.37	72.04\\
15.4	74.05\\
15.43	74.05\\
15.46	72.04\\
15.49	72.04\\
15.52	73.19\\
15.55	73.19\\
15.58	70.61\\
15.61	70.61\\
15.64	73.48\\
15.67	73.48\\
15.7	73.48\\
15.73	72.33\\
15.76	72.33\\
15.79	72.62\\
15.82	72.62\\
15.85	71.76\\
15.88	71.76\\
15.91	70.61\\
15.94	70.61\\
15.97	70.9\\
16	70.9\\
16.03	74.05\\
16.06	74.05\\
16.09	74.05\\
16.12	74.62\\
16.15	74.62\\
16.18	74.05\\
16.21	74.05\\
16.24	73.19\\
16.27	73.19\\
16.3	74.34\\
16.33	74.34\\
16.36	73.76\\
16.39	73.76\\
16.42	72.04\\
16.45	72.04\\
16.48	74.91\\
16.51	74.91\\
16.54	74.05\\
16.57	74.05\\
16.6	73.19\\
16.63	73.19\\
16.66	74.34\\
16.69	74.34\\
16.72	74.34\\
16.75	74.34\\
16.78	72.33\\
16.81	72.33\\
16.84	72.33\\
16.87	73.76\\
16.9	73.76\\
16.93	71.76\\
16.96	71.76\\
16.99	73.48\\
17.02	73.48\\
17.05	73.19\\
17.08	73.19\\
17.11	72.62\\
17.14	72.62\\
17.17	72.62\\
17.2	72.62\\
17.23	72.62\\
17.26	72.04\\
17.29	72.04\\
17.32	72.9\\
17.35	72.9\\
17.38	72.33\\
17.41	72.33\\
17.44	71.47\\
17.47	71.47\\
17.5	72.62\\
17.53	72.62\\
17.56	72.9\\
17.59	72.9\\
17.62	74.34\\
17.65	74.34\\
17.68	74.34\\
17.71	73.76\\
17.74	73.76\\
17.77	70.9\\
17.8	70.9\\
17.83	74.05\\
17.86	74.05\\
17.89	73.19\\
17.92	73.19\\
17.95	71.47\\
17.98	71.47\\
18.01	73.76\\
18.04	73.76\\
18.07	72.62\\
18.1	72.62\\
18.13	71.76\\
18.16	71.76\\
18.19	72.04\\
18.22	72.04\\
18.25	72.04\\
18.28	73.48\\
18.31	73.48\\
18.34	71.76\\
18.37	71.76\\
18.4	72.33\\
18.43	72.33\\
18.46	72.04\\
18.49	72.04\\
18.52	75.19\\
18.55	75.19\\
18.58	73.76\\
18.61	73.76\\
18.64	74.05\\
18.67	74.05\\
18.7	74.05\\
18.73	72.62\\
18.76	72.62\\
18.79	71.76\\
18.82	71.76\\
18.85	71.18\\
18.88	71.18\\
18.91	71.76\\
18.94	71.76\\
18.97	72.62\\
19	72.62\\
19.03	73.19\\
19.06	73.19\\
19.09	72.62\\
19.12	72.62\\
19.15	72.62\\
19.18	72.9\\
19.21	72.9\\
19.24	72.33\\
19.27	72.33\\
19.3	71.18\\
19.33	71.18\\
19.36	72.62\\
19.39	72.62\\
19.42	72.62\\
19.45	72.62\\
19.48	73.19\\
19.51	73.19\\
19.54	71.47\\
19.57	71.47\\
19.6	71.47\\
19.63	74.05\\
19.66	74.05\\
19.69	72.9\\
19.72	72.9\\
19.75	71.18\\
19.78	71.18\\
19.81	70.61\\
19.84	70.61\\
19.87	73.48\\
19.9	73.48\\
19.93	72.04\\
19.96	72.04\\
19.99	71.47\\
20.02	71.47\\
20.05	75.19\\
20.08	75.19\\
20.11	75.19\\
20.14	84.65\\
20.17	84.65\\
20.2	84.94\\
20.23	84.94\\
20.26	82.93\\
20.29	82.93\\
20.32	87.23\\
20.35	87.23\\
20.38	92.1\\
20.41	92.1\\
20.44	93.25\\
20.47	93.25\\
20.5	87.52\\
20.53	87.52\\
20.56	91.24\\
20.59	91.24\\
20.62	87.23\\
20.65	87.23\\
20.68	87.23\\
20.71	84.08\\
20.74	84.08\\
20.77	78.63\\
20.8	78.63\\
20.83	78.92\\
20.86	78.92\\
20.89	78.63\\
20.92	78.63\\
20.95	78.06\\
20.98	78.06\\
21.01	75.19\\
21.04	75.19\\
21.07	73.48\\
21.1	73.48\\
21.13	73.48\\
21.16	72.9\\
21.19	72.9\\
21.22	73.76\\
21.25	73.76\\
21.28	73.48\\
21.31	73.48\\
21.34	72.62\\
21.37	72.62\\
21.4	74.05\\
21.43	74.05\\
21.46	73.76\\
21.49	73.76\\
21.52	72.62\\
21.55	72.62\\
21.58	72.62\\
21.61	71.47\\
21.64	71.47\\
21.67	71.18\\
21.7	71.18\\
21.73	70.9\\
21.76	70.9\\
21.79	70.61\\
21.82	70.61\\
21.85	71.18\\
21.88	71.18\\
21.91	70.61\\
21.94	70.61\\
21.97	70.9\\
22	70.9\\
22.03	73.76\\
22.06	73.76\\
22.09	71.47\\
22.12	71.47\\
22.15	71.18\\
22.18	71.18\\
22.21	71.47\\
22.24	71.47\\
22.27	71.47\\
22.3	71.76\\
22.33	71.76\\
22.36	70.61\\
22.39	70.61\\
22.42	72.04\\
22.45	72.04\\
22.48	73.76\\
22.51	73.76\\
22.54	71.76\\
22.57	71.76\\
22.6	71.18\\
22.63	71.18\\
22.66	71.76\\
22.69	71.76\\
22.72	71.47\\
22.75	71.47\\
22.78	71.47\\
22.81	71.47\\
22.84	71.47\\
22.87	72.9\\
22.9	72.9\\
22.93	71.47\\
22.96	71.47\\
22.99	71.47\\
23.02	71.47\\
23.05	71.18\\
23.08	71.18\\
23.11	70.61\\
23.14	70.61\\
23.17	71.18\\
23.2	71.18\\
23.23	71.18\\
23.26	71.47\\
23.29	71.47\\
23.32	73.19\\
23.35	73.19\\
23.38	71.47\\
23.41	71.47\\
23.44	72.33\\
23.47	72.33\\
23.5	70.9\\
23.53	70.9\\
23.56	70.61\\
23.59	70.61\\
23.62	70.61\\
23.65	70.61\\
23.68	70.61\\
23.71	70.32\\
23.74	70.32\\
23.77	71.47\\
23.8	71.47\\
23.83	71.47\\
23.86	71.47\\
23.89	72.9\\
23.92	72.9\\
23.95	70.9\\
23.98	70.9\\
24.01	71.47\\
24.04	71.47\\
24.07	71.18\\
24.1	71.18\\
24.13	72.04\\
24.16	72.04\\
24.19	72.33\\
24.22	72.33\\
24.25	70.61\\
24.28	70.61\\
24.31	70.61\\
24.34	70.9\\
24.37	70.9\\
24.4	70.61\\
24.43	70.61\\
24.46	70.9\\
24.49	70.9\\
24.52	70.9\\
24.55	70.9\\
24.58	70.32\\
24.61	70.32\\
24.64	71.47\\
24.67	71.47\\
24.7	69.75\\
24.73	69.75\\
24.76	69.75\\
24.79	73.48\\
24.82	73.48\\
24.85	70.32\\
24.88	70.32\\
24.91	69.46\\
24.94	69.46\\
24.97	69.75\\
25	69.75\\
25.03	70.04\\
25.06	70.04\\
25.09	69.75\\
25.12	69.75\\
25.15	71.76\\
25.18	71.76\\
25.21	72.33\\
25.24	72.33\\
25.27	70.32\\
25.3	70.32\\
25.33	70.32\\
25.36	71.47\\
25.39	71.47\\
25.42	71.18\\
25.45	71.18\\
25.48	71.18\\
25.51	71.18\\
25.54	71.47\\
25.57	71.47\\
25.6	72.04\\
25.63	72.04\\
25.66	74.62\\
25.69	74.62\\
25.72	72.04\\
25.75	72.04\\
25.78	70.61\\
25.81	70.61\\
25.84	70.61\\
25.87	72.04\\
25.9	72.04\\
25.93	72.33\\
25.96	72.33\\
25.99	73.19\\
26.02	73.19\\
26.05	73.19\\
26.08	73.19\\
26.11	70.61\\
26.14	70.61\\
26.17	70.9\\
26.2	70.9\\
26.23	70.32\\
26.26	70.32\\
26.29	70.32\\
26.32	69.46\\
26.35	69.46\\
26.38	69.46\\
26.41	69.46\\
26.44	68.89\\
26.47	68.89\\
26.5	70.32\\
26.53	70.32\\
26.56	69.18\\
26.59	69.18\\
26.62	70.61\\
26.65	70.61\\
26.68	71.18\\
26.71	71.18\\
26.74	71.18\\
26.77	72.62\\
26.8	72.62\\
26.83	71.18\\
26.86	71.18\\
26.89	71.76\\
26.92	71.76\\
26.95	70.32\\
26.98	70.32\\
27.01	71.18\\
27.04	71.18\\
27.07	71.18\\
27.1	71.18\\
27.13	72.9\\
27.16	72.9\\
27.19	70.9\\
27.22	70.9\\
27.25	71.47\\
27.28	71.47\\
27.31	71.47\\
27.34	70.61\\
27.37	70.61\\
27.4	71.76\\
27.43	71.76\\
27.46	70.04\\
27.49	70.04\\
27.52	69.75\\
27.55	69.75\\
27.58	69.46\\
27.61	69.46\\
27.64	70.32\\
27.67	70.32\\
27.7	70.32\\
27.73	70.61\\
27.76	70.61\\
27.79	72.33\\
27.82	72.33\\
27.85	70.9\\
27.88	70.9\\
27.91	70.9\\
27.94	70.9\\
27.97	71.47\\
28	71.47\\
28.03	71.47\\
28.06	71.47\\
28.09	72.9\\
28.12	72.9\\
28.15	72.9\\
28.18	75.77\\
28.21	75.77\\
28.24	72.04\\
28.27	72.04\\
28.3	71.76\\
28.33	71.76\\
28.36	70.9\\
28.39	70.9\\
28.42	71.76\\
28.45	71.76\\
28.48	71.76\\
28.51	72.04\\
28.54	72.04\\
28.57	72.04\\
28.6	72.04\\
28.63	72.04\\
28.66	72.33\\
28.69	72.33\\
28.72	70.9\\
28.75	70.9\\
28.78	70.61\\
28.81	70.61\\
28.84	70.61\\
28.87	70.61\\
28.9	70.61\\
28.93	70.61\\
28.96	69.75\\
28.99	69.75\\
29.02	69.75\\
29.05	72.33\\
29.08	72.33\\
29.11	71.47\\
29.14	71.47\\
29.17	70.32\\
29.2	70.32\\
29.23	70.04\\
29.26	70.04\\
29.29	70.61\\
29.32	70.61\\
29.35	71.18\\
29.38	71.18\\
29.41	71.18\\
29.44	71.47\\
29.47	71.47\\
29.5	72.9\\
29.53	72.9\\
29.56	71.18\\
29.59	71.18\\
29.62	70.9\\
29.65	70.9\\
29.68	71.76\\
29.71	71.76\\
29.74	71.76\\
29.77	71.76\\
29.8	71.76\\
29.83	71.76\\
29.86	72.9\\
29.89	72.9\\
29.92	72.9\\
29.95	72.04\\
29.98	72.62\\
};
\addlegendentry{$\tau_1 = 1032193$}

\end{axis}
\end{tikzpicture}%

==> images/x_simul.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={$t [s]$},
ymin=-1.25,
ymax=1.75,
ytick={    -1, -0.375,   0.25,  0.875,    1.5},
ylabel style={font=\color{white!15!black}},
ylabel={$x (t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel style={font=\scriptsize},xlabel style={font=\scriptsize},scaled y ticks = base 10:0,scaled x ticks = base 10:0,legend style={font=\scriptsize},xticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={},/tikz/.cd},yticklabel style={font=\scriptsize, /pgf/number format/.cd,fixed,fixed zerofill,precision=1,1000 sep={},/tikz/.cd}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.2\\
0.1	0.7421\\
0.2	0.4293\\
0.3	0.241\\
0.4	0.1337\\
0.5	0.07372\\
0.6	0.04051\\
0.7	0.02205\\
0.8	0.0122\\
0.9	0.006866\\
1	0.003703\\
1.1	0.001852\\
1.2	0.0009265\\
1.3	0.0004638\\
1.4	0.0005565\\
1.5	1.984e-05\\
1.6	2.38e-05\\
1.7	2.857e-05\\
1.8	3.428e-05\\
1.9	4.113e-05\\
2	4.936e-05\\
2.1	5.923e-05\\
2.2	7.108e-05\\
2.3	8.53e-05\\
2.4	0.0001024\\
2.5	0.0001228\\
2.6	0.0001474\\
2.7	0.0001769\\
2.8	0.0002122\\
2.9	0.0002547\\
3	0.0003056\\
3.1	0.0003668\\
3.2	0.0004401\\
3.3	0.0005281\\
3.4	-1.423e-05\\
3.5	-1.708e-05\\
3.6	-2.05e-05\\
3.7	-2.46e-05\\
3.8	-2.952e-05\\
3.9	-3.542e-05\\
4	-4.25e-05\\
4.1	-5.1e-05\\
4.2	-6.12e-05\\
4.3	-7.344e-05\\
4.4	-8.813e-05\\
4.5	-0.0001058\\
4.6	-0.0001269\\
4.7	-0.0001523\\
4.8	-0.0001828\\
4.9	-0.0002193\\
5	-0.0002632\\
5.1	-0.0003158\\
5.2	-0.000379\\
5.3	-0.0004547\\
5.4	-0.0005457\\
5.5	-6.827e-06\\
5.6	-8.192e-06\\
5.7	-9.83e-06\\
5.8	-1.18e-05\\
5.9	-1.416e-05\\
6	-1.699e-05\\
6.1	-2.038e-05\\
6.2	-2.446e-05\\
6.3	-2.935e-05\\
6.4	-3.522e-05\\
6.5	-4.227e-05\\
6.6	-5.072e-05\\
6.7	-6.087e-05\\
6.8	-7.304e-05\\
6.9	-8.765e-05\\
7	-0.0001052\\
7.1	-0.0001262\\
7.2	-0.0001515\\
7.3	-0.0001817\\
7.4	-0.0002181\\
7.5	-0.0002617\\
7.6	-0.0003141\\
7.7	-0.0003769\\
7.8	-0.0004522\\
7.9	-0.0005427\\
8	-3.238e-06\\
8.1	-3.885e-06\\
8.2	-4.662e-06\\
8.3	-5.595e-06\\
8.4	-6.714e-06\\
8.5	-8.056e-06\\
8.6	-9.668e-06\\
8.7	-1.16e-05\\
8.8	-1.392e-05\\
8.9	-1.671e-05\\
9	-2.005e-05\\
9.1	-2.406e-05\\
9.2	-2.887e-05\\
9.3	-3.464e-05\\
9.4	-4.157e-05\\
9.5	-4.988e-05\\
9.6	-5.986e-05\\
9.7	-7.183e-05\\
9.8	-8.62e-05\\
9.9	-0.0001034\\
10	-1\\
10.1	-0.599\\
10.2	-0.341\\
10.3	-0.1902\\
10.4	-0.1055\\
10.5	-0.05859\\
10.6	-0.03207\\
10.7	-0.01775\\
10.8	-0.00964\\
10.9	-0.005088\\
11	-0.002866\\
11.1	-0.001495\\
11.2	-0.001146\\
11.3	-0.0007272\\
11.4	-0.0002246\\
11.5	-0.0002695\\
11.6	-0.0003234\\
11.7	-0.0003881\\
11.8	-0.0004658\\
11.9	-0.0005589\\
12	-2.269e-05\\
12.1	-2.722e-05\\
12.2	-3.267e-05\\
12.3	-3.92e-05\\
12.4	-4.704e-05\\
12.5	-5.645e-05\\
12.6	-6.774e-05\\
12.7	-8.129e-05\\
12.8	-9.755e-05\\
12.9	-0.0001171\\
13	-0.0001405\\
13.1	-0.0001686\\
13.2	-0.0002023\\
13.3	-0.0002427\\
13.4	-0.0002913\\
13.5	-0.0003495\\
13.6	-0.0004194\\
13.7	-0.0005033\\
13.8	4.399e-05\\
13.9	5.279e-05\\
14	6.335e-05\\
14.1	7.602e-05\\
14.2	9.123e-05\\
14.3	0.0001095\\
14.4	0.0001314\\
14.5	0.0001576\\
14.6	0.0001892\\
14.7	0.000227\\
14.8	0.0002724\\
14.9	0.0003269\\
15	0.0003923\\
15.1	0.0004707\\
15.2	0.0005648\\
15.3	2.982e-05\\
15.4	3.578e-05\\
15.5	4.294e-05\\
15.6	5.152e-05\\
15.7	6.183e-05\\
15.8	7.419e-05\\
15.9	8.903e-05\\
16	0.0001068\\
16.1	0.0001282\\
16.2	0.0001538\\
16.3	0.0001846\\
16.4	0.0002215\\
16.5	0.0002659\\
16.6	0.000319\\
16.7	0.0003828\\
16.8	0.0004594\\
16.9	0.0005513\\
17	1.352e-05\\
17.1	1.623e-05\\
17.2	1.948e-05\\
17.3	2.337e-05\\
17.4	2.804e-05\\
17.5	3.365e-05\\
17.6	4.038e-05\\
17.7	4.846e-05\\
17.8	5.815e-05\\
17.9	6.978e-05\\
18	8.374e-05\\
18.1	0.0001005\\
18.2	0.0001206\\
18.3	0.0001447\\
18.4	0.0001736\\
18.5	0.0002084\\
18.6	0.0002501\\
18.7	0.0003001\\
18.8	0.0003601\\
18.9	0.0004321\\
19	0.0005185\\
19.1	-2.579e-05\\
19.2	-3.095e-05\\
19.3	-3.714e-05\\
19.4	-4.457e-05\\
19.5	-5.348e-05\\
19.6	-6.418e-05\\
19.7	-7.701e-05\\
19.8	-9.241e-05\\
19.9	-0.0001109\\
20	0.5\\
20.1	0.2821\\
20.2	0.1568\\
20.3	0.08664\\
20.4	0.04764\\
20.5	0.02606\\
20.6	0.01442\\
20.7	0.008237\\
20.8	0.0047\\
20.9	0.0024\\
21	0.001584\\
21.1	0.0006048\\
21.2	7.774e-05\\
21.3	9.328e-05\\
21.4	0.0001119\\
21.5	0.0001343\\
21.6	0.0001612\\
21.7	0.0001934\\
21.8	0.0002321\\
21.9	0.0002785\\
22	0.0003343\\
22.1	0.0004011\\
22.2	0.0004813\\
22.3	0.0005776\\
22.4	4.51e-05\\
22.5	5.413e-05\\
22.6	6.495e-05\\
22.7	7.794e-05\\
22.8	9.353e-05\\
22.9	0.0001122\\
23	0.0001347\\
23.1	0.0001616\\
23.2	0.0001939\\
23.3	0.0002327\\
23.4	0.0002793\\
23.5	0.0003351\\
23.6	0.0004022\\
23.7	0.0004826\\
23.8	0.0005791\\
23.9	4.693e-05\\
24	5.632e-05\\
24.1	6.758e-05\\
24.2	8.11e-05\\
24.3	9.732e-05\\
24.4	0.0001168\\
24.5	0.0001401\\
24.6	0.0001682\\
24.7	0.0002018\\
24.8	0.0002422\\
24.9	0.0002906\\
25	0.0003487\\
25.1	0.0004184\\
25.2	0.0005021\\
25.3	-4.543e-05\\
25.4	-5.452e-05\\
25.5	-6.542e-05\\
25.6	-7.851e-05\\
25.7	-9.421e-05\\
25.8	-0.0001131\\
25.9	-0.0001357\\
26	-0.0001628\\
26.1	-0.0001954\\
26.2	-0.0002344\\
26.3	-0.0002813\\
26.4	-0.0003376\\
26.5	-0.0004051\\
26.6	-0.0004861\\
26.7	-0.0005833\\
26.8	-5.2e-05\\
26.9	-6.24e-05\\
27	-7.488e-05\\
27.1	-8.985e-05\\
27.2	-0.0001078\\
27.3	-0.0001294\\
27.4	-0.0001553\\
27.5	-0.0001863\\
27.6	-0.0002236\\
27.7	-0.0002683\\
27.8	-0.000322\\
27.9	-0.0003864\\
28	-0.0004636\\
28.1	-0.0005563\\
28.2	-1.961e-05\\
28.3	-2.354e-05\\
28.4	-2.824e-05\\
28.5	-3.389e-05\\
28.6	-4.067e-05\\
28.7	-4.88e-05\\
28.8	-5.856e-05\\
28.9	-7.028e-05\\
29	-8.433e-05\\
29.1	-0.0001012\\
29.2	-0.0001214\\
29.3	-0.0001457\\
29.4	-0.0001749\\
29.5	-0.0002098\\
29.6	-0.0002518\\
29.7	-0.0003022\\
29.8	-0.0003626\\
29.9	-0.0004351\\
};
\addlegendentry{$\tau=10027009$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.2\\
0.1	0.72\\
0.2	0.444\\
0.3	0.2928\\
0.4	0.1714\\
0.5	0.08563\\
0.6	0.04276\\
0.7	0.05131\\
0.8	0.001572\\
0.9	0.001887\\
1	0.002264\\
1.1	0.002717\\
1.2	0.00326\\
1.3	0.003912\\
1.4	0.004694\\
1.5	0.005633\\
1.6	0.00676\\
1.7	0.008112\\
1.8	0.009734\\
1.9	0.01168\\
2	0.01402\\
2.1	0.01682\\
2.2	0.02018\\
2.3	0.02422\\
2.4	0.02907\\
2.5	0.03488\\
2.6	0.04185\\
2.7	0.05023\\
2.8	0.0002704\\
2.9	0.0003245\\
3	0.0003894\\
3.1	0.0004672\\
3.2	0.0005607\\
3.3	0.0006728\\
3.4	0.0008074\\
3.5	0.0009688\\
3.6	0.001163\\
3.7	0.001395\\
3.8	0.001674\\
3.9	0.002009\\
4	0.002411\\
4.1	0.002893\\
4.2	0.003472\\
4.3	0.004166\\
4.4	0.004999\\
4.5	0.005999\\
4.6	0.007199\\
4.7	0.008638\\
4.8	0.01037\\
4.9	0.01244\\
5	0.01493\\
5.1	0.01791\\
5.2	0.02149\\
5.3	0.02579\\
5.4	0.03095\\
5.5	0.03714\\
5.6	0.04457\\
5.7	0.05349\\
5.8	0.004184\\
5.9	0.00502\\
6	0.006024\\
6.1	0.007229\\
6.2	0.008675\\
6.3	0.01041\\
6.4	0.01249\\
6.5	0.01499\\
6.6	0.01799\\
6.7	0.02159\\
6.8	0.0259\\
6.9	0.03108\\
7	0.0373\\
7.1	0.04476\\
7.2	0.05371\\
7.3	0.004457\\
7.4	0.005348\\
7.5	0.006418\\
7.6	0.007701\\
7.7	0.009241\\
7.8	0.01109\\
7.9	0.01331\\
8	0.01597\\
8.1	0.01916\\
8.2	0.023\\
8.3	0.02759\\
8.4	0.03311\\
8.5	0.03974\\
8.6	0.04768\\
8.7	0.05722\\
8.8	0.008663\\
8.9	0.0104\\
9	0.01247\\
9.1	0.01497\\
9.2	0.01796\\
9.3	0.02156\\
9.4	0.02587\\
9.5	0.03104\\
9.6	0.03725\\
9.7	0.0447\\
9.8	0.05364\\
9.9	0.004366\\
10	-1\\
10.1	-0.6\\
10.2	-0.36\\
10.3	-0.192\\
10.4	-0.1104\\
10.5	-0.07248\\
10.6	-0.02698\\
10.7	-0.03237\\
10.8	-0.03885\\
10.9	-0.04661\\
11	-0.05594\\
11.1	-0.007125\\
11.2	-0.00855\\
11.3	-0.01026\\
11.4	-0.01231\\
11.5	-0.01477\\
11.6	-0.01773\\
11.7	-0.02127\\
11.8	-0.02553\\
11.9	-0.03064\\
12	-0.03676\\
12.1	-0.04412\\
12.2	-0.05294\\
12.3	-0.003527\\
12.4	-0.004232\\
12.5	-0.005078\\
12.6	-0.006094\\
12.7	-0.007313\\
12.8	-0.008775\\
12.9	-0.01053\\
13	-0.01264\\
13.1	-0.01516\\
13.2	-0.0182\\
13.3	-0.02184\\
13.4	-0.0262\\
13.5	-0.03144\\
13.6	-0.03773\\
13.7	-0.04528\\
13.8	-0.05433\\
13.9	-0.0052\\
14	-0.006239\\
14.1	-0.007487\\
14.2	-0.008985\\
14.3	-0.01078\\
14.4	-0.01294\\
14.5	-0.01553\\
14.6	-0.01863\\
14.7	-0.02236\\
14.8	-0.02683\\
14.9	-0.03219\\
15	-0.03863\\
15.1	-0.04636\\
15.2	-0.05563\\
15.3	-0.006758\\
15.4	-0.008109\\
15.5	-0.009731\\
15.6	-0.01168\\
15.7	-0.01401\\
15.8	-0.01682\\
15.9	-0.02018\\
16	-0.02421\\
16.1	-0.02906\\
16.2	-0.03487\\
16.3	-0.04184\\
16.4	-0.05021\\
16.5	-0.0002527\\
16.6	-0.0003032\\
16.7	-0.0003639\\
16.8	-0.0004366\\
16.9	-0.000524\\
17	-0.0006288\\
17.1	-0.0007545\\
17.2	-0.0009054\\
17.3	-0.001087\\
17.4	-0.001304\\
17.5	-0.001565\\
17.6	-0.001878\\
17.7	-0.002253\\
17.8	-0.002704\\
17.9	-0.003244\\
18	-0.003893\\
18.1	-0.004672\\
18.2	-0.005606\\
18.3	-0.006727\\
18.4	-0.008073\\
18.5	-0.009688\\
18.6	-0.01163\\
18.7	-0.01395\\
18.8	-0.01674\\
18.9	-0.02009\\
19	-0.02411\\
19.1	-0.02893\\
19.2	-0.03471\\
19.3	-0.04165\\
19.4	-0.04999\\
19.5	-0.05998\\
19.6	-0.01198\\
19.7	-0.01438\\
19.8	-0.01725\\
19.9	-0.0207\\
20	0.5\\
20.1	0.3\\
20.2	0.18\\
20.3	0.096\\
20.4	0.0552\\
20.5	0.00624\\
20.6	0.007488\\
20.7	0.008986\\
20.8	0.01078\\
20.9	0.01294\\
21	0.01553\\
21.1	0.01863\\
21.2	0.02236\\
21.3	0.02683\\
21.4	0.0322\\
21.5	0.03864\\
21.6	0.04636\\
21.7	0.05564\\
21.8	0.006764\\
21.9	0.008117\\
22	0.00974\\
22.1	0.01169\\
22.2	0.01403\\
22.3	0.01683\\
22.4	0.0202\\
22.5	0.02424\\
22.6	0.02908\\
22.7	0.0349\\
22.8	0.04188\\
22.9	0.05026\\
23	0.0003064\\
23.1	0.0003676\\
23.2	0.0004412\\
23.3	0.0005294\\
23.4	0.0006353\\
23.5	0.0007623\\
23.6	0.0009148\\
23.7	0.001098\\
23.8	0.001317\\
23.9	0.001581\\
24	0.001897\\
24.1	0.002276\\
24.2	0.002732\\
24.3	0.003278\\
24.4	0.003933\\
24.5	0.00472\\
24.6	0.005664\\
24.7	0.006797\\
24.8	0.008156\\
24.9	0.009788\\
25	0.01175\\
25.1	0.01409\\
25.2	0.01691\\
25.3	0.0203\\
25.4	0.02436\\
25.5	0.02923\\
25.6	0.03507\\
25.7	0.04209\\
25.8	0.0505\\
25.9	0.0006032\\
26	0.0007238\\
26.1	0.0008685\\
26.2	0.001042\\
26.3	0.001251\\
26.4	0.001501\\
26.5	0.001801\\
26.6	0.002161\\
26.7	0.002593\\
26.8	0.003112\\
26.9	0.003735\\
27	0.004481\\
27.1	0.005378\\
27.2	0.006453\\
27.3	0.007744\\
27.4	0.009293\\
27.5	0.01115\\
27.6	0.01338\\
27.7	0.01606\\
27.8	0.01927\\
27.9	0.02312\\
28	0.02775\\
28.1	0.0333\\
28.2	0.03996\\
28.3	0.04795\\
28.4	0.05754\\
28.5	0.009046\\
28.6	0.01086\\
28.7	0.01303\\
28.8	0.01563\\
28.9	0.01876\\
29	0.02251\\
29.1	0.02701\\
29.2	0.03241\\
29.3	0.0389\\
29.4	0.04668\\
29.5	0.05601\\
29.6	0.007216\\
29.7	0.008659\\
29.8	0.01039\\
29.9	0.01247\\
};
\addlegendentry{$\tau=40961$}

\end{axis}
\end{tikzpicture}%
